The Interplanetary Network Supplement to the BATSE 5B Catalog of Cosmic Gamma-Ray Bursts

We present Interplanetary Network (IPN) localization information for 343 gamma-ray bursts observed by the Burst and Transient Source Experiment (BATSE) between the end of the 4th BATSE catalog and the end of the Compton Gamma-Ray Observatory (CGRO) mission, obtained by analyzing the arrival times of these bursts at the Ulysses, Near Earth Asteroid Rendezvous (NEAR), and CGRO spacecraft. For any given burst observed by CGRO and one other spacecraft, arrival time analysis (or "triangulation") results in an annulus of possible arrival directions whose half-width varies between 11 arcseconds and 21 degrees, depending on the intensity, time history, and arrival direction of the burst,as well as the distance between the spacecraft. This annulus generally intersects the BATSE error circle, resulting in an average reduction of the area of a factor of 20. When all three spacecraft observe a burst, the result is an error box whose area varies between 1 and 48000 square arcminutes, resulting in an average reduction of the BATSE error circle area of a factor of 87.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccc}

\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\it IPN annuli}
\tablehead{
\colhead{Date}&\colhead{UT}&\colhead{N$_B$}&\colhead{$\alpha_{2000, B}$}&
\colhead{$\delta_{2000, B}$}&\colhead{$\sigma_{stat, B}$}&\colhead{$\alpha_{2000, IPN1}$}&
\colhead{$\delta_{2000, IPN1}$}&\colhead{R$_{IPN1}$}&\colhead{$\delta R_{IPN1}$}&
\colhead{$\alpha_{2000, IPN2}$}&
\colhead{$\delta_{2000, IPN2}$}&\colhead{R$_{IPN2}$}&\colhead{$\delta R_{IPN2}$}
}
\startdata

960831 & 10:28:30 & 5591 & 242.76 & 22.93 & 1.01 & 166.481 & 36.669 & 66.664 & 0.044 & -- & -- & -- & -- \\
960906 & 22:39:48 & 5593 & 65.10 & -41.47 & 0.80 & 347.768 & -35.838 & 59.726 & 0.036 & -- & -- & -- & -- \\
960907 & 06:50:11 & 5594 & 143.93 & 49.87 & 3.72 & 167.836 & 35.799 & 17.877 & 0.293 & -- & -- & -- & -- \\
960912 & 13:57:27 & 5601 & 95.14 & 76.86 & 0.64 & 168.864 & 35.168 & 52.499 & 0.021 & -- & -- & -- & -- \\
960913 & 23:05:18 & 5604 & 182.58 & -23.45 & 0.92 & 169.129 & 35.010 & 57.377 & 0.066 & -- & -- & -- & -- \\
960917 & 22:22:32 & 5606 & 313.87 & -33.89 & 0.70 & 349.881 & -34.568 & 28.471 & 0.094 & -- & -- & -- & -- \\
960921 & 15:03:48 & 5609 & 345.27 & -28.55 & 0.21 & 350.571 & -34.178 & 5.417 & 0.030 & -- & -- & -- & -- \\
960924 & 11:41:50 & 5614 & 37.28 & 2.70 & 1.53 & 351.097 & -33.892 & 54.760 & 0.003 & -- & -- & -- & -- \\
960927 & 03:47:18 & 5617 & 199.56 & 74.13 & 0.98 & 171.581 & 33.636 & 43.728 & 0.162 & -- & -- & -- & -- \\
961001 & 20:53:05 & 5621 & 42.79 & 59.03 & 0.22 & 172.415 & 33.206 & 80.454 & 0.003 & -- & -- & -- & -- \\
961006 & 08:56:04 & 5624 & 274.65 & -28.88 & 1.66 & 353.186 & -32.825 & 61.298 & 0.077 & -- & -- & -- & -- \\
961009 & 09:19:13 & 5628 & 94.04 & 80.06 & 0.92 & 173.690 & 32.591 & 60.211 & 0.006 & -- & -- & -- & -- \\
961009 & 13:37:45 & 5629 & 130.20 & -80.23 & 0.37 & 353.719 & -32.576 & 64.771 & 0.007 & -- & -- & -- & -- \\
961017 & 11:16:43 & 5634 & 37.16 & -10.68 & 2.89 & 354.974 & -32.029 & 40.759 & 0.026 & -- & -- & -- & -- \\
961019\tablenotemark{b} & 21:08:11 & 5637 & 321.87 & -84.18 & 2.29 & 355.336 & -31.883 & 48.530 & 0.092 & -- & -- & -- & -- \\
961022 & 19:00:56 & 5642 & 159.63 & -38.76 & 0.74 & 175.763 & 31.721 & 71.880 & 0.043 & -- & -- & -- & -- \\
961026 & 06:11:50 & 5644 & 99.32 & 41.88 & 0.83 & 176.250 & 31.545 & 61.197 & 0.020 & -- & -- & -- & -- \\
961029 & 06:45:50 & 5649 & 59.79 & -48.89 & 0.31 & 356.654 & -31.408 & 49.886 & 0.008 & -- & -- & -- & -- \\
961102 & 11:38:23 & 5654 & 271.44 & 28.13 & 0.47 & 177.187 & 31.247 & 78.600 & 0.048 & -- & -- & -- & -- \\
961126 & 06:43:19 & 5697 & 150.34 & 36.72 & 0.47 & 179.381 & 30.963 & 23.565 & 0.008 & -- & -- & -- & -- \\
961130 & 05:13:52 & 5701 & 247.23 & 24.40 & 0.53 & 179.582 & 31.021 & 64.689 & 0.033 & -- & -- & -- & -- \\
961202 & 18:31:01 & 5704 & 336.67 & 20.55 & 0.63 & 359.683 & -31.074 & 55.677 & 0.004 & -- & -- & -- & -- \\
961211 & 01:56:12 & 5709 & 281.71 & 54.82 & 1.01 & 179.848 & 31.341 & 73.909 & 0.053 & -- & -- & -- & -- \\
961211 & 20:41:20 & 5710 & 296.11 & 41.26 & 2.64 & 179.849 & 31.372 & 87.329 & 0.128 & -- & -- & -- & -- \\
961212 & 04:07:50 & 5711 & 182.86 & 34.48 & 0.50 & 179.851 & 31.386 & 3.959 & 0.047 & -- & -- & -- & -- \\
961226 & 05:50:51 & 5726 & 21.04 & 78.25 & 0.70 & 179.405 & 32.147 & 68.153 & 0.012 & -- & -- & -- & -- \\
961228 & 00:29:32 & 5729 & 160.28 & -53.60 & 0.83 & 179.285 & 32.266 & 85.416 & 0.046 & -- & -- & -- & -- \\
970111\tablenotemark{d} & 09:44:00 & 5773 & 231.25 & 18.73 & 0.15 & 177.731 & 33.366 & 49.981 & 0.024 & -- & -- & -- & -- \\
970120 & 23:09:26 & 5890 & 196.09 & 60.83 & 3.26 & 176.114 & 34.175 & 35.676 & 0.097 & -- & -- & -- & -- \\
970201 & 15:54:10 & 5989 & 55.13 & -19.44 & 0.40 & 353.528 & -35.134 & 56.194 & 0.004 & -- & -- & -- & -- \\
970202 & 07:10:44 & 5995 & 49.58 & -28.79 & 0.20 & 353.370 & -35.183 & 46.326 & 0.030 & -- & -- & -- & -- \\
970206 & 00:13:18 & 6029 & 170.01 & 16.57 & 1.20 & 172.416 & 35.461 & 18.016 & 0.061 & -- & -- & -- & -- \\
970211 & 01:27:55 & 6082 & 242.93 & 38.54 & 1.44 & 171.036 & 35.800 & 55.210 & 0.141 & -- & -- & -- & -- \\
970214 & 10:46:24 & 6090 & 339.81 & 15.75 & 0.71 & 350.068 & -35.998 & 55.209 & 0.049 & -- & -- & -- & -- \\
970223 & 08:26:17 & 6100 & 142.44 & 35.46 & 0.73 & 167.407 & 36.399 & 18.813 & 0.029 & -- & -- & -- & -- \\
970304 & 08:04:05 & 6113 & 219.93 & -9.33 & 1.19 & 164.652 & 36.584 & 70.684 & 0.012 & -- & -- & -- & -- \\
970306 & 02:47:39 & 6115 & 18.34 & 21.36 & 0.66 & 344.110 & -36.593 & 67.351 & 0.124 & -- & -- & -- & -- \\
970315 & 15:40:54 & 6124 & 2.15 & 60.72 & 0.15 & 161.286 & 36.483 & 80.076 & 0.004 & -- & -- & -- & -- \\
970330 & 08:58:52 & 6147 & 347.74 & -19.12 & 1.60 & 337.446 & -35.814 & 19.353 & 0.496 & -- & -- & -- & -- \\
970403 & 15:53:17 & 6154 & 45.63 & 8.35 & 2.92 & 336.489 & -35.523 & 77.246 & 0.274 & -- & -- & -- & -- \\
970405 & 03:41:59 & 6159 & 98.84 & 22.84 & 0.46 & 156.176 & 35.414 & 50.871 & 0.051 & -- & -- & -- & -- \\
970406 & 06:19:44 & 6161 & 50.81 & -24.64 & 2.51 & 335.949 & -35.327 & 60.305 & 0.183 & -- & -- & -- & -- \\
970409 & 18:48:09 & 6167 & 15.07 & 36.30 & 0.81 & 335.270 & -35.041 & 81.095 & 0.080 & -- & -- & -- & -- \\
970411 & 09:52:25 & 6168 & 56.97 & 34.34 & 0.34 & 157.976 & 34.903 & 76.007 & 0.007 & -- & -- & -- & -- \\
970419 & 06:12:14 & 6194 & 240.42 & -63.04 & 0.77 & 333.737 & -34.172 & 57.757 & 0.067 & -- & -- & -- & -- \\
970420 & 20:14:02 & 6198 & 212.99 & -15.91 & 0.33 & 153.524 & 34.015 & 76.007 & 0.003 & -- & -- & -- & -- \\
970424 & 08:06:51 & 6206 & 266.61 & -44.34 & 3.09 & 333.095 & -33.658 & 47.144 & 0.009 & -- & -- & -- & -- \\
970429 & 11:36:24 & 6214 & 34.72 & 26.98 & 0.98 & 332.568 & -33.111 & 82.480 & 0.014 & -- & -- & -- & -- \\
970508 & 21:41:46 & 6225 & 132.41 & 80.62 & 2.30 & 151.909 & 32.056 & 51.191 & 0.159 & -- & -- & -- & -- \\
970509 & 13:23:26 & 6226 & 192.38 & 20.10 & 1.04 & 151.878 & 31.981 & 36.353 & 0.109 & -- & -- & -- & -- \\
970511 & 15:00:07 & 6229 & 0.50 & 19.69 & 1.45 & 331.790 & -31.740 & 59.560 & 0.176 & -- & -- & -- & -- \\
970517 & 09:04:42 & 6235 & 112.11 & -15.41 & 0.39 & 151.634 & 31.067 & 59.348 & 0.004 & -- & -- & -- & -- \\
970603 & 09:49:05 & 6249 & 105.25 & -13.85 & 1.10 & 151.858 & 29.027 & 62.667 & 0.085 & -- & -- & -- & -- \\
970603 & 23:35:00 & 6251 & 177.05 & 62.31 & 1.12 & 151.881 & 28.958 & 37.101 & 0.036 & -- & -- & -- & -- \\
970609 & 08:14:02 & 6262 & 61.78 & -5.50 & 1.51 & 332.142 & -28.310 & 87.005 & 0.085 & -- & -- & -- & -- \\
970612 & 14:28:24 & 6266 & 290.23 & 43.52 & 0.68 & 332.339 & -27.916 & 80.422 & 0.032 & -- & -- & -- & -- \\
970614 & 23:07:42 & 6272 & 234.69 & 62.20 & 1.01 & 152.496 & 27.633 & 63.710 & 0.088 & -- & -- & -- & -- \\
970616\tablenotemark{f} & 18:09:50 & 6274 & 20.44 & -7.12 & 0.38 & 332.625 & -27.416 & 49.820 & 0.004 & -- & -- & -- & -- \\
970627 & 01:04:25 & 6279 & 227.74 & 39.98 & 1.61 & 153.491 & 26.188 & 67.845 & 0.065 & -- & -- & -- & -- \\
970627 & 07:12:46 & 6280 & 120.84 & 42.28 & 0.9 & 153.515 & 26.159 & 33.510 & 0.183 & -- & -- & -- & -- \\
970628 & 07:22:52 & 6283 & 24.06 & 6.22 & 2.82 & 333.611 & -26.037 & 63.226 & 0.112 & -- & -- & -- & -- \\
970629 & 14:16:39 & 6288 & 29.62 & 25.04 & 1.74 & 333.737 & -25.884 & 70.556 & 0.106 & -- & -- & -- & -- \\
970704 & 01:08:16 & 6293 & 74.82 & -16.00 & 4.14 & 154.193 & 25.359 & 89.853 & 0.003 & -- & -- & -- & -- \\
970713 & 06:16:27 & 6303 & 161.55 & -14.35 & 0.74 & 155.229 & 24.283 & 41.047 & 0.065 & -- & -- & -- & -- \\
970723 & 05:10:51 & 6315 & 114.46 & -33.10 & 0.75 & 156.462 & 23.140 & 71.979 & 0.052 & -- & -- & -- & -- \\
970801 & 06:21:45 & 6321 & 101.04 & 29.55 & 0.78 & 157.663 & 22.121 & 49.142 & 0.014 & -- & -- & -- & -- \\
970807 & 18:25:09 & 6329 & 289.44 & -38.70 & 0.31 & 338.559 & -21.400 & 46.918 & 0.008 & -- & -- & -- & -- \\
970815\tablenotemark{b} & 12:07:04 & 6335 & 234.49 & 81.70 & 0.77 & 159.651 & 20.562 & 68.519 & 0.023 & -- & -- & -- & -- \\
970816 & 02:17:44 & 6336 & 91.57 & 44.97 & 0.40 & 159.735 & 20.499 & 60.834 & 0.012 & -- & -- & -- & -- \\
970825 & 22:02:59 & 6346 & 89.26 & -10.18 & 2.70 & 161.146 & 19.463 & 77.923 & 0.113 & -- & -- & -- & -- \\
970828\tablenotemark{b,c} & 17:44:36 & 6350 & 269.22 & 59.42 & 0.61 & 161.552 & 19.172 & 83.514 & 0.009 & -- & -- & -- & -- \\
970831 & 17:39:30 & 6353 & 85.75 & -47.33 & 0.68 & 341.984 & -18.865 & 84.820 & 0.092 & -- & -- & -- & -- \\
970912 & 21:52:24 & 6380 & 181.28 & -23.46 & 0.91 & 163.720 & 17.661 & 43.153 & 0.062 & 243.059 & -20.337 & 58.764 & 0.894 \\
970919 & 18:14:29 & 6389 & 140.39 & -4.74 & 0.72 & 164.672 & 17.013 & 34.800 & 0.024 & 65.902 & 20.742 & 76.440 & 0.131 \\
970919 & 22:10:16 & 6390 & 298.55 & 59.56 & 2.69 & 245.970 & -20.753 & 89.608 & 0.036 & -- & -- & -- & -- \\
970925 & 07:04:05 & 6396 & 346.97 & 54.60 & 2.31 & 345.423 & -16.503 & 71.881 & 0.049 & -- & -- & -- & -- \\
970925 & 22:43:15 & 6397 & 326.84 & -8.42 & 0.47 & 345.510 & -16.444 & 17.689 & 0.053 & 248.407 & -21.051 & 77.464 & 0.071 \\
970926 & 22:56:19 & 6400 & 313.70 & 40.40 & 1.82 & 248.808 & -21.099 & 80.916 & 0.090 & -- & -- & -- & -- \\
970930 & 00:00:59 & 6404 & 281.45 & -84.51 & 0.88 & 346.045 & -16.086 & 69.476 & 0.003 & 250.000 & -21.228 & 62.155 & 0.120 \\
971005 & 01:15:55 & 6413 & 331.17 & -56.25 & 1.88 & 346.692 & -15.650 & 42.650 & 0.078 & -- & -- & -- & -- \\
971006 & 05:16:57 & 6414 & 249.77 & 53.23 & 0.65 & 166.838 & 15.553 & 74.159 & 0.055 & 252.370 & -21.447 & 75.317 & 0.372 \\
971007 & 15:56:02 & 6416 & 221.72 & -17.07 & 1.12 & 252.907 & -21.491 & 31.928 & 0.932 & -- & -- & -- & -- \\
971009 & 18:56:55 & 6422 & 273.51 & -66.24 & 0.43 & 347.276 & -15.258 & 69.557 & 0.006 & -- & -- & -- & -- \\
971015 & 08:27:39 & 6436 & 279.99 & 18.62 & 1.36 & 255.630 & -21.675 & 47.158 & 0.115 & -- & -- & -- & -- \\
971024 & 22:22:55 & 6450 & 104.54 & 25.63 & 4.43 & 168.961 & 14.104 & 63.553 & 0.113 & -- & -- & -- & -- \\
971029\tablenotemark{a} & 01:28:38 & 6453 & 101.12 & 24.67 & 0.34 & 169.364 & 13.819 & 65.090 & 0.022 & 79.882 & 21.821 & 19.439 & 0.260 \\
971029 & 06:13:48 & 6454 & 66.87 & -44.97 & 1.32 & 349.382 & -13.805 & 71.076 & 0.190 & 79.940 & 21.822 & 68.174 & 1.223 \\
971029 & 16:48:03 & 6455 & 243.03 & 70.63 & 3.95 & 260.070 & -21.823 & 89.728 & 0.216 & -- & -- & -- & -- \\
971110 & 18:53:26 & 6472 & 241.67 & 50.37 & 0.62 & 170.412 & 13.033 & 68.437 & 0.011 & 262.919 & -21.777 & 74.010 & 0.357 \\
971113 & 16:08:50 & 6476 & 216.57 & -76.63 & 0.90 & 263.453 & -21.749 & 59.759 & 0.170 & -- & -- & -- & -- \\
971115 & 18:22:39 & 6479 & 84.63 & 41.69 & 11.81 & 83.793 & 21.729 & 26.553 & 3.647 & -- & -- & -- & -- \\
971115 & 19:25:22 & 6480 & 60.89 & -4.75 & 1.90 & 350.736 & -12.762 & 69.085 & 0.087 & -- & -- & -- & -- \\
971118 & 22:08:10 & 6487 & 319.19 & -57.65 & 5.82 & 264.268 & -21.686 & 58.731 & 0.578 & -- & -- & -- & -- \\
971121 & 12:06:08 & 6489 & 187.63 & -9.32 & 0.59 & 171.033 & 12.488 & 26.278 & 0.047 & -- & -- & -- & -- \\
971122 & 14:40:42 & 6491 & 118.87 & -30.72 & 2.70 & 84.707 & 21.625 & 63.148 & 0.503 & -- & -- & -- & -- \\
971122 & 21:29:11 & 6492 & 300.49 & 78.47 & 1.38 & 84.752 & 21.621 & 79.679 & 0.148 & -- & -- & -- & -- \\
971127 & 00:04:42 & 6504 & 225.61 & 31.93 & 1.44 & 171.244 & 12.254 & 60.829 & 0.096 & 265.086 & -21.556 & 62.127 & 0.566 \\
971207\tablenotemark{e} & 20:03:52 & 6525 & 133.74 & -4.59 & 0.61 & 171.413 & 11.889 & 45.269 & 0.018 & 85.301 & 21.344 & 49.928 & 0.211 \\
971208 & 07:48:12 & 6526 & 356.46 & 77.94 & 1.19 & 351.411 & -11.874 & 88.032 & 0.326 & 85.270 & 21.320 & 58.716 & 10.050 \\
971209 & 23:10:36 & 6527 & 241.35 & 62.21 & 0.77 & 171.404 & 11.832 & 70.341 & 0.004 & 265.214 & -21.285 & 83.818 & 0.172 \\
971210 & 07:43:33 & 6528 & 176.91 & -51.95 & 1.11 & 171.401 & 11.823 & 64.581 & 0.051 & -- & -- & -- & -- \\
971214\tablenotemark{b,g} & 23:20:41 & 6533 & 180.83 & 66.21 & 0.97 & 171.329 & 11.721 & 53.741 & 0.044 & 84.923 & 21.181 & 72.633 & 1.525 \\
971218 & 14:34:59 & 6535 & 41.62 & 61.47 & 0.95 & 351.223 & -11.657 & 83.434 & 0.016 & 84.632 & 21.108 & 49.930 & 0.293 \\
971220 & 04:06:33 & 6539 & 33.23 & -38.55 & 1.71 & 84.453 & 21.075 & 74.823 & 0.569 & -- & -- & -- & -- \\
971225 & 18:00:34 & 6545 & 265.12 & 64.65 & 1.83 & 170.883 & 11.579 & 76.589 & 0.050 & -- & -- & -- & -- \\
971227\tablenotemark{h} & 08:23:06 & 6546 & 190.04 & 54.28 & 1.66 & 170.783 & 11.569 & 50.842 & 0.060 & -- & -- & -- & -- \\
980103 & 10:38:42 & 6557 & 236.69 & -75.04 & 1.93 & 350.224 & -11.561 & 83.117 & 0.112 & 262.621 & -20.793 & 55.870 & 5.324 \\
980105 & 00:44:41 & 6560 & 37.20 & 51.66 & 1.43 & 350.074 & -11.566 & 73.941 & 0.003 & 82.434 & 20.761 & 46.466 & 0.647 \\
980106 & 13:16:11 & 6561 & 106.99 & 12.79 & 3.01 & 169.923 & 11.576 & 63.318 & 0.080 & -- & -- & -- & -- \\
980109\tablenotemark{i} & 01:12:25 & 6564 & 12.23 & -60.82 & 1.97 & 349.654 & -11.593 & 52.771 & 0.080 & -- & -- & -- & -- \\
980113 & 04:07:25 & 6570 & 261.03 & -23.83 & 0.61 & 349.162 & -11.638 & 82.320 & 0.014 & 261.552 & -20.685 & 4.845 & 9.969 \\
980124\tablenotemark{a} & 06:34:33 & 6576 & 272.22 & 80.30 & 1.10 & 167.542 & 11.832 & 82.292 & 0.006 & 6.799 & 72.491 & 21.435 & 12.385 \\
980125 & 10:21:06 & 6580 & 97.16 & 1.48 & 3.33 & 185.207 & -71.691 & 83.622 & 20.996 & -- & -- & -- & -- \\
980125 & 20:39:28 & 6581 & 350.68 & 35.81 & 0.99 & 347.276 & -11.867 & 45.307 & 0.004 & 3.723 & 72.100 & 53.847 & 2.096 \\
980129 & 15:19:43 & 6583 & 287.43 & -64.92 & 2.37 & 346.615 & -11.958 & 62.480 & 0.285 & -- & -- & -- & -- \\
980203 & 22:47:08 & 6587 & 3.46 & -17.65 & 0.27 & 345.613 & -12.096 & 19.385 & 0.010 & 3.060 & 71.952 & 88.453 & 3.250 \\
980208 & 12:50:59 & 6593 & 60.97 & -75.49 & 0.29 & 344.694 & -12.225 & 74.529 & 0.010 & -- & -- & -- & -- \\
980214 & 06:27:20 & 6600 & 354.79 & -32.35 & 2.43 & 343.483 & -12.388 & 27.079 & 0.040 & -- & -- & -- & -- \\
980218 & 03:45:23 & 6605 & 183.29 & 56.64 & 0.93 & 162.634 & 12.501 & 47.217 & 0.071 & -- & -- & -- & -- \\
980219 & 13:52:43 & 6609 & 250.99 & -54.72 & 0.49 & 342.318 & -12.541 & 80.764 & 0.010 & -- & -- & -- & -- \\
980222 & 02:25:34 & 6610 & 31.21 & 28.51 & 1.23 & 341.754 & -12.610 & 63.862 & 0.032 & -- & -- & -- & -- \\
980225 & 08:29:24 & 6615 & 126.17 & 14.44 & 0.47 & 161.021 & 12.699 & 34.247 & 0.151 & -- & -- & -- & -- \\
980228 & 06:44:07 & 6617 & 24.51 & 13.43 & 4.67 & 340.357 & -12.770 & 55.236 & 0.013 & -- & -- & -- & -- \\
980228 & 16:54:01 & 6618 & 90.49 & 44.10 & 2.32 & 160.262 & 12.783 & 64.586 & 0.023 & -- & -- & -- & -- \\
980301 & 08:58:54 & 6621 & 98.55 & -31.04 & 0.76 & 160.110 & 12.800 & 73.321 & 0.010 & -- & -- & -- & -- \\
980302 & 04:59:32 & 6625 & 31.30 & -7.29 & 0.67 & 339.922 & -12.818 & 50.106 & 0.136 & -- & -- & -- & -- \\
980306 & 09:33:02 & 6629 & 7.05 & -45.51 & 0.27 & 338.978 & -12.911 & 41.548 & 0.027 & -- & -- & -- & -- \\
980306 & 17:34:11 & 6630 & 341.63 & -56.74 & 0.55 & 338.904 & -12.918 & 45.667 & 0.018 & -- & -- & -- & -- \\
980310 & 00:36:29 & 6634 & 75.19 & -60.72 & 8.84 & 338.174 & -12.983 & 85.921 & 0.026 & -- & -- & -- & -- \\
980310 & 13:57:41 & 6635 & 242.41 & -60.47 & 1.24 & 338.051 & -12.993 & 81.321 & 0.003 & -- & -- & -- & -- \\
980315 & 07:24:00 & 6642 & 74.65 & 31.57 & 1.53 & 157.031 & 13.069 & 73.938 & 0.134 & -- & -- & -- & -- \\
980321 & 06:06:11 & 6651 & 42.25 & 7.59 & 4.00 & 335.803 & -13.134 & 69.216 & 0.082 & -- & -- & -- & -- \\
980326\tablenotemark{j} & 21:18:53 & 6660 & 133.33 & -18.64 & 2.13 & 154.713 & 13.166 & 40.795 & 0.046 & -- & -- & -- & -- \\
980329 & 03:44:38 & 6665 & 105.58 & 39.44 & 0.81 & 154.299 & 13.170 & 49.905 & 0.011 & -- & -- & -- & -- \\
980401 & 04:31:53 & 6672 & 125.70 & 18.27 & 0.77 & 153.767 & 13.166 & 28.628 & 0.026 & -- & -- & -- & -- \\
980409 & 02:08:32 & 6683 & 206.37 & 9.83 & 1.16 & 152.518 & 13.110 & 55.219 & 0.006 & -- & -- & -- & -- \\
980420 & 10:06:52 & 6694 & 292.81 & 26.56 & 0.61 & 331.093 & -12.917 & 54.005 & 0.117 & -- & -- & -- & -- \\
980425\tablenotemark{k} & 21:49:08 & 6707 & 291.91 & -53.11 & 1.66 & 330.567 & -12.778 & 49.723 & 0.428 & -- & -- & -- & -- \\
980508 & 04:07:28 & 6744 & 334.08 & 20.46 & 1.78 & 329.773 & -12.366 & 36.216 & 0.007 & -- & -- & -- & -- \\
980518 & 09:47:11 & 6763 & 330.70 & 58.42 & 2.76 & 329.496 & -11.926 & 73.027 & 0.158 & -- & -- & -- & -- \\
980519\tablenotemark{l} & 12:20:12 & 6764 & 356.10 & 76.30 & 1.07 & 329.486 & -11.873 & 89.974 & 0.037 & -- & -- & -- & -- \\
980520 & 19:12:15 & 6767 & 353.71 & -11.32 & 2.05 & 329.478 & -11.810 & 24.911 & 0.205 & -- & -- & -- & -- \\
980609 & 20:32:15 & 6814 & 320.52 & -18.65 & 0.93 & 329.955 & -10.685 & 13.060 & 0.108 & -- & -- & -- & -- \\
980611 & 00:48:59 & 6816 & 275.27 & 55.02 & 0.70 & 330.015 & -10.612 & 79.525 & 0.006 & -- & -- & -- & -- \\
980616 & 13:28:55 & 6828 & 213.32 & 36.37 & 1.05 & 150.334 & 10.253 & 63.133 & 0.031 & -- & -- & -- & -- \\
980617 & 02:51:51 & 6829 & 55.95 & -3.82 & 3.19 & 330.369 & -10.216 & 82.000 & 0.026 & -- & -- & -- & -- \\
980626 & 22:39:46 & 6877 & 17.65 & -72.98 & 0.92 & 331.097 & -9.529 & 70.259 & 0.084 & -- & -- & -- & -- \\
980627 & 04:20:29 & 6880 & 159.71 & -0.23 & 3.18 & 151.118 & 9.514 & 16.198 & 0.140 & -- & -- & -- & -- \\
980627 & 12:36:35 & 6882 & 180.20 & 22.83 & 2.01 & 151.146 & 9.488 & 28.702 & 0.162 & -- & -- & -- & -- \\
980703\tablenotemark{b,m} & 04:22:45 & 6891 & 359.07 & 12.01 & 0.48 & 331.647 & -9.065 & 33.149 & 0.112 & -- & -- & -- & -- \\
980703 & 13:48:28 & 6892 & 228.00 & 3.27 & 2.37 & 151.684 & 9.037 & 75.772 & 0.131 & -- & -- & -- & -- \\
980706 & 15:59:47 & 6904 & 159.70 & 57.84 & 2.27 & 151.981 & 8.801 & 49.644 & 0.003 & -- & -- & -- & -- \\
980708 & 14:38:04 & 6912 & 14.38 & -19.58 & 0.59 & 332.175 & -8.647 & 39.773 & 0.074 & -- & -- & -- & -- \\
980718 & 02:58:26 & 6930 & 318.96 & -46.43 & 0.74 & 333.190 & -7.880 & 41.549 & 0.011 & -- & -- & -- & -- \\
980724 & 20:34:40 & 6944 & 193.92 & -0.77 & 2.01 & 153.969 & 7.314 & 57.853 & 0.153 & -- & -- & -- & -- \\
980802 & 08:01:14 & 6961 & 252.64 & -32.16 & 1.38 & 335.007 & -6.571 & 77.726 & 0.066 & -- & -- & -- & -- \\
980803 & 13:36:20 & 6963 & 141.19 & 57.98 & 0.42 & 155.163 & 6.461 & 52.891 & 0.003 & -- & -- & -- & -- \\
980810 & 18:35:29 & 6985 & 349.93 & 24.64 & 0.35 & 336.088 & -5.803 & 26.197 & 0.005 & -- & -- & -- & -- \\
980811 & 06:45:08 & 6986 & 266.80 & 3.51 & 1.22 & 336.154 & -5.758 & 67.189 & 0.079 & -- & -- & -- & -- \\
980815 & 21:21:57 & 6992 & 210.94 & -32.22 & 2.37 & 156.760 & 5.329 & 63.841 & 0.101 & -- & -- & -- & -- \\
980821 & 17:16:05 & 7012 & 123.50 & -12.00 & 0.23 & 157.537 & 4.776 & 39.518 & 0.007 & -- & -- & -- & -- \\
980828 & 19:38:05 & 7028 & 146.41 & 20.73 & 0.58 & 158.492 & 4.088 & 22.939 & 0.008 & -- & -- & -- & -- \\
980829 & 05:20:49 & 7030 & 240.00 & -54.20 & 1.45 & 158.546 & 4.047 & 89.502 & 0.036 & 239.713 & -25.432 & 30.837 & 0.652 \\
981005 & 18:00:26 & 7142 & 275.24 & 44.05 & 1.22 & 260.540 & -24.703 & 71.356 & 0.041 & -- & -- & -- & -- \\
981009 & 01:08:30 & 7147 & 188.42 & 36.62 & 1.61 & 163.796 & -0.127 & 42.675 & 0.171 & -- & -- & -- & -- \\
981011 & 19:35:56 & 7150 & 37.91 & -60.07 & 1.70 & 344.111 & 0.419 & 81.168 & 0.057 & 263.983 & -24.471 & 87.743 & 0.426 \\
981015 & 04:52:21 & 7156 & 287.82 & -80.32 & 0.99 & 344.486 & 0.776 & 83.671 & 0.114 & 265.913 & -24.320 & 57.275 & 0.143 \\
981015 & 12:59:26 & 7157 & 121.54 & 20.19 & 2.35 & 164.523 & -0.810 & 47.263 & 0.021 & -- & -- & -- & -- \\
981021 & 09:36:28 & 7167 & 133.70 & 57.74 & 4.65 & 165.135 & -1.427 & 60.671 & 0.110 & -- & -- & -- & -- \\
981021 & 23:08:12 & 7170 & 357.16 & 1.67 & 1.73 & 345.192 & 1.488 & 13.059 & 0.043 & 269.781 & -23.971 & 88.404 & 0.016 \\
981022 & 18:02:02 & 7172 & 14.89 & 48.92 & 1.01 & 345.270 & 1.570 & 52.890 & 0.010 & 90.234 & 23.926 & 63.901 & 0.027 \\
981030 & 03:07:32 & 7183 & 200.20 & 48.64 & 6.11 & 165.957 & -2.342 & 51.176 & 0.150 & -- & -- & -- & -- \\
981031 & 09:41:44 & 7185 & 278.25 & -24.57 & 1.13 & 346.067 & 2.476 & 73.940 & 0.004 & 275.199 & -23.371 & 3.232 & 2.237 \\
981104 & 02:16:00 & 7188 & 104.34 & 12.41 & 2.79 & 97.330 & 23.095 & 13.231 & 0.485 & -- & -- & -- & -- \\
981111 & 06:43:40 & 7207 & 110.88 & 65.59 & 1.49 & 166.884 & -3.600 & 76.310 & 0.145 & -- & -- & -- & -- \\
981121 & 01:26:17 & 7219 & 15.51 & 42.33 & 1.09 & 347.408 & 4.590 & 44.186 & 0.209 & 107.104 & 21.530 & 78.692 & 0.720 \\
981125 & 08:26:25 & 7228 & 254.63 & 29.87 & 0.94 & 347.565 & 5.013 & 86.140 & 0.063 & 289.575 & -21.055 & 60.057 & 0.116 \\
981125 & 21:06:21 & 7230 & 202.31 & 61.86 & 0.88 & 167.581 & -5.064 & 73.880 & 0.088 & -- & -- & -- & -- \\
981128 & 19:16:06 & 7236 & 131.69 & 39.35 & 2.97 & 167.657 & -5.347 & 59.359 & 0.247 & -- & -- & -- & -- \\
981130 & 00:53:04 & 7240 & 348.93 & -12.83 & 0.87 & 347.681 & 5.468 & 18.143 & 0.021 & 292.269 & -20.496 & 54.505 & 0.014 \\
981203 & 00:59:12 & 7247 & 161.46 & 32.91 & 0.54 & 167.723 & -5.751 & 40.026 & 0.067 & -- & -- & -- & -- \\
981203 & 07:17:40 & 7248 & 293.34 & -27.24 & 0.63 & 347.726 & 5.778 & 65.532 & 0.031 & 294.147 & -20.082 & 7.862 & 0.117 \\
981205 & 05:41:24 & 7250 & 90.99 & 43.73 & 0.86 & 167.738 & -5.958 & 84.912 & 0.035 & -- & -- & -- & -- \\
981211 & 20:29:38 & 7255 & 332.52 & -9.73 & 0.55 & 347.692 & 6.562 & 19.888 & 0.052 & 299.050 & -18.904 & 35.873 & 0.035 \\
981223 & 12:11:15 & 7277 & 191.94 & 12.51 & 0.24 & 167.262 & -7.546 & 30.971 & 0.024 & -- & -- & -- & -- \\
981226 & 10:47:04 & 7281 & 267.15 & -24.40 & 1.84 & 347.077 & 7.778 & 81.380 & 0.003 & -- & -- & -- & -- \\
990102 & 05:06:36 & 7293 & 277.38 & 39.33 & 0.61 & 346.532 & 8.275 & 69.597 & 0.256 & -- & -- & -- & -- \\
990102 & 13:51:58 & 7295 & 203.48 & 2.74 & 0.58 & 166.498 & -8.299 & 40.544 & 0.185 & -- & -- & -- & -- \\
990104 & 16:02:33 & 7301 & 129.96 & 1.19 & 0.89 & 166.293 & -8.441 & 37.073 & 0.005 & -- & -- & -- & -- \\
990108 & 08:21:06 & 7310 & 62.13 & -12.11 & 0.62 & 345.891 & 8.681 & 76.311 & 0.121 & -- & -- & -- & -- \\
990111 & 11:57:21 & 7318 & 43.85 & 38.27 & 0.87 & 345.506 & 8.872 & 61.424 & 0.057 & -- & -- & -- & -- \\
990111 & 17:58:20 & 7319 & 173.65 & 27.82 & 1.72 & 165.474 & -8.885 & 38.466 & 0.040 & -- & -- & -- & -- \\
990117 & 07:30:21 & 7328 & 19.66 & -1.29 & 0.95 & 344.697 & 9.188 & 37.532 & 0.250 & -- & -- & -- & -- \\
990123\tablenotemark{n} & 09:46:56 & 7343 & 229.08 & 42.31 & 0.44 & 163.719 & -9.464 & 81.344 & 0.011 & -- & -- & -- & -- \\
990128 & 09:27:37 & 7357 & 269.66 & -37.10 & 4.25 & 342.825 & 9.648 & 77.192 & 0.148 & -- & -- & -- & -- \\
990129 & 05:15:50 & 7360 & 94.92 & -12.28 & 0.35 & 162.670 & -9.672 & 64.162 & 0.021 & -- & -- & -- & -- \\
990203 & 15:41:20 & 7368 & 324.93 & 23.50 & 1.02 & 341.593 & 9.819 & 20.126 & 0.047 & -- & -- & -- & -- \\
990204 & 00:24:30 & 7369 & 31.56 & 1.42 & 1.20 & 329.984 & -8.182 & 63.293 & 0.050 & -- & -- & -- & -- \\
990206 & 05:10:26 & 7374 & 247.41 & 8.75 & 0.76 & 161.058 & -9.868 & 86.079 & 0.054 & 331.241 & -7.638 & 86.476 & 0.067 \\
990208 & 04:12:44 & 7378 & 296.10 & -39.40 & 2.29 & 332.365 & -7.147 & 46.571 & 0.026 & -- & -- & -- & -- \\
990210\tablenotemark{a} & 04:28:14 & 7379 & 108.11 & 50.11 & 1.46 & 160.198 & -9.924 & 75.939 & 0.167 & 153.511 & 6.639 & 57.736 & 0.364 \\
990216 & 06:29:45 & 7390 & 274.94 & -40.34 & 0.55 & 338.818 & 9.955 & 78.916 & 0.103 & 336.993 & -5.070 & 67.265 & 0.096 \\
990220\tablenotemark{a} & 12:03:17 & 7403 & 163.05 & 55.60 & 1.61 & 157.825 & -9.939 & 63.651 & 0.123 & 159.427 & 3.950 & 49.577 & 0.151 \\
990226 & 08:34:46 & 7429 & 244.47 & 10.66 & 0.76 & 336.427 & 9.869 & 88.595 & 0.194 & -- & -- & -- & -- \\
990228 & 04:20:47 & 7433 & 172.54 & -40.73 & 4.14 & 155.990 & -9.835 & 36.535 & 0.186 & -- & -- & -- & -- \\
990304 & 10:15:36 & 7446 & 8.32 & -58.25 & 0.91 & 334.974 & 9.742 & 73.654 & 0.004 & -- & -- & -- & -- \\
990308\tablenotemark{o} & 05:15:07 & 7457 & 189.18 & 3.55 & 1.90 & 154.076 & -9.636 & 35.514 & 0.239 & -- & -- & -- & -- \\
990311 & 22:11:45 & 7464 & 43.95 & 19.25 & 0.37 & 333.213 & 9.519 & 69.514 & 0.067 & -- & -- & -- & -- \\
990314 & 20:05:12 & 7469 & 184.01 & -12.86 & 1.83 & 152.549 & -9.413 & 31.146 & 0.054 & -- & -- & -- & -- \\
990316 & 09:40:39 & 7475 & 152.08 & -4.44 & 0.26 & 152.198 & -9.354 & 6.868 & 0.316 & -- & -- & -- & -- \\
990316 & 12:28:59 & 7477 & 102.45 & -6.20 & 1.53 & 152.172 & -9.350 & 47.816 & 0.056 & -- & -- & -- & -- \\
990319 & 21:40:46 & 7484 & 286.45 & 31.61 & 0.78 & 331.431 & 9.219 & 46.418 & 0.038 & 355.444 & 3.731 & 69.275 & 0.037 \\
990320 & 23:01:59 & 7486 & 5.70 & 6.70 & 3 & 356.075 & 4.037 & 12.090 & 0.888 & -- & -- & -- & -- \\
990321\tablenotemark{a} & 19:49:07 & 7487 & 42.26 & 0.23 & 2.84 & 331.023 & 9.138 & 70.658 & 0.263 & 356.602 & 4.294 & 45.269 & 0.253 \\
990322 & 04:03:56 & 7488 & 12.49 & -68.32 & 1.74 & 356.803 & 4.393 & 75.151 & 0.066 & -- & -- & -- & -- \\
990323 & 17:29:37 & 7491 & 332.58 & -76.54 & 0.71 & 330.628 & 9.057 & 86.292 & 0.003 & 357.744 & 4.849 & 82.881 & 0.007 \\
990329 & 22:56:18 & 7494 & 72.44 & 68.34 & 1.43 & 1.535 & 6.682 & 76.208 & 0.071 & -- & -- & -- & -- \\
990330 & 19:26:07 & 7497 & 160.65 & 34.31 & 0.86 & 182.064 & -6.936 & 45.284 & 0.072 & -- & -- & -- & -- \\
990331 & 05:13:21 & 7498 & 2.78 & 19.44 & 2.28 & 329.174 & 8.726 & 27.504 & 0.296 & 2.308 & 7.054 & 17.135 & 0.787 \\
990403 & 09:48:02 & 7503 & 298.87 & -5.05 & 0.37 & 328.608 & 8.581 & 30.582 & 0.037 & 4.285 & 7.999 & 64.650 & 0.092 \\
990411 & 04:25:31 & 7515 & 329.84 & -83.44 & 0.51 & 147.380 & -8.231 & 87.393 & 0.160 & -- & -- & -- & -- \\
990413 & 07:54:08 & 7518 & 180.00 & -18.44 & 0.96 & 147.079 & -8.136 & 33.874 & 0.178 & -- & -- & -- & -- \\
990414 & 18:32:01 & 7519 & 238.46 & -45.81 & 1.26 & 146.886 & -8.076 & 81.169 & 0.093 & -- & -- & -- & -- \\
990415 & 03:01:10 & 7520 & 71.83 & -3.45 & 0.95 & 146.842 & -8.060 & 71.924 & 0.166 & -- & -- & -- & -- \\
990424 & 03:12:31 & 7527 & 88.87 & -60.33 & 0.49 & 145.835 & -7.705 & 71.931 & 0.014 & 197.684 & -14.115 & 87.328 & 0.025 \\
990424 & 22:09:22 & 7529 & 84.00 & 36.64 & 0.68 & 145.762 & -7.676 & 72.599 & 0.024 & 18.215 & 14.343 & 62.860 & 0.028 \\
990425 & 02:19:26 & 7530 & 332.67 & -7.41 & 0.47 & 325.745 & 7.672 & 14.678 & 0.018 & 18.334 & 14.393 & 49.643 & 0.033 \\
990427 & 15:43:57 & 7534 & 354.14 & -19.27 & 0.59 & 325.526 & 7.583 & 37.518 & 0.034 & 20.076 & 15.132 & 43.176 & 0.023 \\
990505 & 07:51:07 & 7548 & 227.69 & -47.68 & 1.03 & 145.018 & -7.352 & 78.266 & 0.020 & -- & -- & -- & -- \\
990506\tablenotemark{p} & 11:23:30 & 7549 & 178.94 & -26.23 & 0.16 & 144.962 & -7.322 & 37.432 & 0.012 & 206.256 & -17.631 & 27.010 & 0.045 \\
990506 & 23:53:55 & 7550 & 140.25 & 2.78 & 1.24 & 144.937 & -7.309 & 11.266 & 0.257 & -- & -- & -- & -- \\
990510\tablenotemark{q} & 08:49:06 & 7560 & 207.51 & -80.22 & 0.60 & 144.802 & -7.234 & 78.069 & 0.005 & 209.072 & -18.699 & 61.828 & 0.029 \\
990516 & 23:54:23 & 7569 & 253.55 & -3.64 & 0.77 & 324.654 & 7.122 & 76.968 & 0.004 & 214.006 & -20.457 & 40.158 & 0.040 \\
990518 & 17:18:45 & 7575 & 343.33 & -38.68 & 0.31 & 324.641 & 7.102 & 48.881 & 0.032 & 35.316 & 20.898 & 73.423 & 0.053 \\
990522 & 04:13:45 & 7578 & 39.38 & 27.07 & 0.67 & 324.644 & 7.071 & 72.668 & 0.013 & 37.981 & 21.764 & 3.078 & 0.316 \\
990527 & 13:56:55 & 7586 & 344.56 & -20.00 & 0.79 & 324.721 & 7.053 & 30.339 & 0.047 & 42.269 & 23.055 & 72.875 & 0.022 \\
990528 & 09:42:15 & 7588 & 65.86 & -15.92 & 1.31 & 144.742 & -7.052 & 76.339 & 0.036 & -- & -- & -- & -- \\
990531 & 15:56:24 & 7592 & 52.35 & 36.54 & 0.34 & 324.839 & 7.062 & 81.666 & 0.004 & 45.591 & 23.972 & 12.606 & 0.041 \\
990604 & 19:59:40 & 7598 & 91.09 & 38.05 & 1.22 & 145.007 & -7.094 & 69.939 & 0.073 & -- & -- & -- & -- \\
990611 & 11:57:01 & 7605 & 343.20 & -47.09 & 0.69 & 325.370 & 7.194 & 55.415 & 0.041 & -- & -- & -- & -- \\
990615 & 15:47:54 & 7607 & 173.92 & -56.08 & 1.50 & 145.654 & -7.283 & 52.790 & 0.034 & -- & -- & -- & -- \\
990703 & 10:57:19 & 7630 & 175.28 & 79.23 & 1.85 & 75.078 & 28.722 & 62.519 & 0.053 & -- & -- & -- & -- \\
990707 & 19:39:17 & 7638 & 72.41 & 21.84 & 1.55 & 147.758 & -8.142 & 77.589 & 0.088 & 79.321 & 28.900 & 7.885 & 2.350 \\
990712\tablenotemark{a} & 07:45:19 & 7647 & 126.52 & 8.65 & 3.63 & 148.289 & -8.391 & 28.976 & 0.006 & 83.755 & 28.947 & 43.539 & 0.042 \\
990712 & 18:55:16 & 7648 & 281.34 & 11.79 & 1.17 & 328.344 & 8.421 & 45.158 & 0.150 & 264.225 & -28.943 & 43.883 & 0.162 \\
990713 & 21:38:18 & 7651 & 310.46 & -27.28 & 0.77 & 328.481 & 8.488 & 38.529 & 0.010 & -- & -- & -- & -- \\
990714 & 18:13:48 & 7652 & 231.19 & 19.66 & 0.63 & 148.587 & -8.538 & 88.209 & 0.032 & 266.180 & -28.914 & 59.250 & 0.034 \\
990715 & 23:59:35 & 7655 & 154.42 & 44.51 & 2.33 & 148.743 & -8.615 & 56.966 & 0.253 & -- & -- & -- & -- \\
990716 & 06:28:34 & 7657 & 337.26 & -44.61 & 1.08 & 328.776 & 8.633 & 52.838 & 0.069 & -- & -- & -- & -- \\
990718 & 12:06:51 & 7660 & 286.92 & 1.33 & 0.86 & 329.062 & 8.778 & 43.828 & 0.275 & -- & -- & -- & -- \\
990722 & 07:23:18 & 7665 & 213.38 & 35.53 & 0.43 & 149.562 & -9.036 & 75.657 & 0.054 & -- & -- & -- & -- \\
990722 & 21:20:45 & 7667 & 149.69 & -54.44 & 2.08 & 149.640 & -9.076 & 41.352 & 0.095 & -- & -- & -- & -- \\
990728 & 11:03:44 & 7678 & 209.62 & -56.84 & 0.36 & 150.403 & -9.493 & 67.026 & 0.004 & 279.882 & -27.931 & 54.978 & 0.071 \\
990802\tablenotemark{a} & 01:04:43 & 7688 & 34.75 & 40.50 & 0.72 & 331.053 & 9.863 & 61.703 & 0.043 & 104.460 & 27.298 & 59.843 & 0.035 \\
990803 & 06:29:35 & 7695 & 258.63 & -2.03 & 0.63 & 331.230 & 9.966 & 71.671 & 0.003 & -- & -- & -- & -- \\
990806\tablenotemark{r} & 14:28:06 & 7701 & 33.99 & -74.03 & 2.51 & 151.716 & -10.254 & 85.648 & 0.125 & -- & -- & -- & -- \\
990807 & 21:55:46 & 7703 & 338.61 & 20.52 & 1.72 & 331.909 & 10.373 & 11.542 & 0.262 & -- & -- & -- & -- \\
990816 & 02:44:43 & 7711 & 187.97 & 6.70 & 0.91 & 153.146 & -11.148 & 29.188 & 0.087 & -- & -- & -- & -- \\
990822 & 12:03:35 & 7727 & 111.57 & -38.07 & 0.70 & 154.131 & -11.807 & 45.287 & 0.146 & -- & -- & -- & -- \\
990825 & 15:43:22 & 7737 & 71.08 & 58.56 & 1.78 & 127.430 & 21.738 & 54.560 & 0.147 & -- & -- & -- & -- \\
990829 & 05:43:40 & 7744 & 338.60 & -2.18 & 1.44 & 335.181 & 12.555 & 15.668 & 0.948 & -- & -- & -- & -- \\
990907\tablenotemark{s} & 17:35:11 & 7755 & 113.42 & -69.79 & 1.45 & 156.674 & -13.687 & 62.108 & 0.071 & -- & -- & -- & -- \\
990909 & 07:51:14 & 7760 & 28.53 & -29.46 & 6.51 & 336.924 & 13.889 & 60.696 & 0.007 & 320.846 & -16.657 & 56.387 & 0.045 \\
990915 & 23:15:22 & 7766 & 97.10 & 71.87 & 0.60 & 337.964 & 14.753 & 86.375 & 0.008 & 146.672 & 14.063 & 63.089 & 0.012 \\
990918 & 05:33:14 & 7770 & 262.08 & 1.97 & 1.47 & 338.315 & 15.059 & 74.579 & 0.022 & -- & -- & -- & -- \\
991001 & 01:22:30 & 7781 & 6.16 & 36.76 & 1.23 & 340.262 & 16.894 & 29.573 & 0.007 & -- & -- & -- & -- \\
991004 & 01:53:05 & 7785 & 329.94 & -15.62 & 0.84 & 340.707 & 17.351 & 37.766 & 0.176 & -- & -- & -- & -- \\
991004 & 13:14:20 & 7788 & 210.75 & -19.04 & 0.74 & 160.776 & -17.421 & 46.532 & 0.025 & 162.265 & 6.174 & 52.721 & 0.032 \\
991006 & 18:56:41 & 7792 & 102.38 & 10.21 & 1.98 & 161.099 & -17.768 & 65.945 & 0.119 & -- & -- & -- & -- \\
991007 & 01:49:27 & 7793 & 234.18 & -3.39  & 1.50 & 164.315 & 5.059   & 68.655 & 0.041 & -- & -- & -- & -- \\
991009 & 16:49:55 & 7794 & 257.27 & -46.92 & 0.59 & 161.512 & -18.227 & 77.853 & 0.111 & -- & -- & -- & -- \\
991014\tablenotemark{t} & 21:52:34 & 7803 & 101.61 & 12.55 & 1.74 & 162.232 & -19.069 & 66.132 & 0.011 & -- & -- & -- & -- \\
991018 & 19:02:41 & 7810 & 224.03 & -3.68 & 1.50 & 173.680 & -0.150 & 51.459 & 0.080 & -- & -- & -- & -- \\
991025 & 16:56:30 & 7822 & 257.25 & 44.02 & 0.73 & 343.613 & 20.906 & 69.603 & 0.024 & 179.104 & -3.200 & 87.294 & 0.062 \\
991030 & 01:46:04 & 7831 & 123.00 & -47.52 & 0.98 & 164.123 & -21.680 & 42.338 & 0.341 & -- & -- & -- & -- \\
991104 & 17:07:07 & 7840 & 53.13 & 55.08 & 0.77 & 344.730 & 22.714 & 59.060 & 0.068 & 6.893 & 7.520 & 58.963 & 0.073 \\
991105\tablenotemark{u} & 16:40:44 & 7841 & 167.80 & -64.18 & 2.37 & 187.654 & -7.933 & 59.028 & 0.030 & -- & -- & -- & -- \\
991106 & 19:03:32 & 7842 & 39.24 & 60.63 & 0.95 & 344.939 & 23.101 & 53.740 & 0.073 & 8.506 & 8.396 & 56.932 & 0.220 \\
991108 & 06:46:05 & 7845 & 3.64 & -54.89 & 1.05 & 345.081 & 23.380 & 80.688 & 0.036 & -- & -- & -- & -- \\
991113 & 22:41:00 & 7854 & 3.42 & 32.85 & 0.53 & 345.580 & 24.468 & 18.646 & 0.053 & 14.040 & 11.337 & 24.817 & 0.040 \\
991115 & 18:48:07 & 7858 & 294.22 & 40.44 & 0.56 & 345.725 & 24.826 & 45.196 & 0.041 & 15.459 & 12.071 & 75.420 & 0.096 \\
991120 & 05:46:49 & 7864 & 51.19 & -56.61 & 0.50 & 166.038 & -25.706 & 78.626 & 0.018 & -- & -- & -- & -- \\
991121 & 11:21:44 & 7868 & 301.59 & -61.57 & 0.83 & 166.114 & -25.952 & 80.829 & 0.119 & -- & -- & -- & -- \\
991127 & 14:54:59 & 7884 & 16.48 & -10.44 & 0.33 & 346.426 & 27.203 & 48.091 & 0.007 & 24.627 & 16.571 & 28.297 & 0.048 \\
991201 & 11:39:51 & 7888 & 327.61 & 27.20 & 3.84 & 346.558 & 28.003 & 13.727 & 0.328 & -- & -- & -- & -- \\
991210 & 00:14:10 & 7898 & 297.16 & -45.45 & 0.70 & 346.649 & 29.799 & 87.774 & 0.009 & -- & -- & -- & -- \\
991210 & 15:00:09 & 7900 & 293.01 & -75.69 & 4.01 & 166.645 & -29.928 & 63.048 & 0.157 & -- & -- & -- & -- \\
991211 & 04:34:41 & 7901 & 215.26 & 11.72 & 6.10 & 215.198 & -21.141 & 28.297 & 0.132 & -- & -- & -- & -- \\
991216\tablenotemark{v} & 16:07:01 & 7906 & 77.94 & 10.88 & 1.03 & 346.505 & 31.225 & 84.910 & 0.007 & 39.504 & 22.787 & 37.867 & 0.015 \\
991228 & 11:39:50 & 7923 & 167.64 & 34.27 & 5.66 & 165.701 & -33.764 & 59.851 & 0.023 & -- & -- & -- & -- \\
991229 & 15:11:23 & 7925 & 332.99 & 33.64 & 2.42 & 345.584 & 34.012 & 9.251 & 0.090 & 49.703 & 26.172 & 63.907 & 0.019 \\
000101 & 01:19:59 & 7929 & 300.77 & 28.49 & 0.38 & 345.306 & 34.527 & 36.431 & 0.020 & 231.612 & -26.724 & 87.970 & 0.014 \\
000103 & 23:35:08 & 7932 & 167.90 & -57.99 & 0.54 & 164.922 & -35.141 & 22.852 & 0.191 & -- & -- & -- & -- \\
000108 & 16:48:07 & 7939 & 236.35 & -78.82 & 0.71 & 164.295 & -35.974 & 49.485 & 0.015 & -- & -- & -- & -- \\
000109 & 10:27:14 & 7941 & 248.88 & -28.53 & 1.09 & 164.063 & -36.270 & 68.034 & 0.049 & 238.208 & -28.431 & 8.715 & 0.518 \\
000111 & 02:41:58 & 7943 & 134.73 & -16.56 & 5.28 & 59.533 & 28.736 & 83.076 & 0.021 & -- & -- & -- & -- \\
000115\tablenotemark{a} & 14:49:32 & 7954 & 116.55 & -15.79 & 1.66 & 162.849 & -37.500 & 41.932 & 0.007 & 63.063 & 29.491 & 72.728 & 0.021 \\
000123 & 13:49:41 & 7965 & 318.07 & 14.10 & 1.43 & 340.896 & 38.972 & 31.501 & 0.092 & 249.248 & -30.606 & 81.281 & 0.098 \\
000126 & 08:15:51 & 7969 & 327.61 & -42.67 & 0.45 & 340.115 & 39.443 & 83.813 & 0.039 & -- & -- & -- & -- \\
000126 & 23:26:29 & 7971 & 118.00 & 5.04 & 0.65 & 159.928 & -39.547 & 62.171 & 0.037 & 71.871 & 30.998 & 47.444 & 0.041 \\
000130 & 01:17:37 & 7973 & 228.05 & 21.96 & 5.70 & 254.219 & -31.312 & 54.268 & 0.050 & -- & -- & -- & -- \\
000131 & 14:57:57 & 7975 & 93.96 & -52.03 & 0.29 & 158.479 & -40.275 & 45.001 & 0.028 & 75.417 & 31.456 & 84.898 & 0.053 \\
000201 & 03:02:09 & 7976 & 140.07 & 15.91 & 0.73 & 158.315 & -40.348 & 61.232 & 0.076 & 75.796 & 31.499 & 58.109 & 0.078 \\
000205 & 08:39:52 & 7984 & 8.41 & 30.18 & 1.11 & 336.858 & 40.937 & 29.095 & 0.146 & -- & -- & -- & -- \\
000207 & 23:56:22 & 7986 & 289.70 & 59.25 & 0.66 & 335.899 & 41.262 & 36.343 & 0.032 & -- & -- & -- & -- \\
000212 & 22:31:05 & 7987 & 16.09 & 35.62 & 0.62 & 334.001 & 41.787 & 32.622 & 0.032 & -- & -- & -- & -- \\
000221 & 23:39:10 & 7994 & 125.76 & 77.70 & 0.45 & 330.269 & 42.423 & 60.950 & 0.020 & -- & -- & -- & -- \\
000225 & 01:35:29 & 7997 & 110.56 & 0.53 & 2.35 & 93.185 & 32.496 & 35.172 & 0.193 & -- & -- & -- & -- \\
000226 & 03:51:49 & 7998 & 143.68 & 29.82 & 1.64 & 148.479 & -42.565 & 71.677 & 0.066 & -- & -- & -- & -- \\
000229 & 02:45:02 & 8004 & 296.73 & 47.87 & 1.44 & 275.936 & -32.473 & 80.737 & 0.093 & -- & -- & -- & -- \\
000301 & 02:33:54 & 8005 & 3.69 & 72.68 & 1.00 & 326.770 & 42.614 & 35.343 & 0.016 & 96.604 & 32.460 & 61.436 & 0.033 \\
000302\tablenotemark{a} & 02:50:25 & 8008 & 58.20 & 54.28 & 0.53 & 326.334 & 42.610 & 61.365 & 0.045 & 97.277 & 32.444 & 31.157 & 0.035 \\
000306 & 18:00:31 & 8019 & 226.07 & 40.92 & 1.46 & 324.346 & 42.529 & 68.987 & 0.033 & -- & -- & -- & -- \\
000307 & 21:50:47 & 8022 & 88.49 & 6.80 & 0.53 & 143.857 & -42.490 & 70.863 & 0.031 & 101.056 & 32.300 & 26.778 & 0.050 \\
000310 & 08:16:41 & 8026 & 127.51 & -10.86 & 1.27 & 102.600 & 32.215 & 47.686 & 0.099 & -- & -- & -- & -- \\
000312\tablenotemark{a} & 05:23:54 & 8030 & 320.29 & 37.92 & 0.72 & 322.063 & 42.288 & 4.894 & 0.130 & 283.768 & -32.141 & 77.432 & 0.027 \\
000314 & 08:51:42 & 8036 & 137.71 & 50.66 & 1.72 & 141.197 & -42.150 & 89.988 & 0.073 & -- & -- & -- & -- \\
000320 & 08:15:27 & 8045 & 82.48 & 4.44 & 2.39 & 108.642 & 31.731 & 37.682 & 0.866 & -- & -- & -- & -- \\
000323 & 09:02:07 & 8049 & 190.73 & 48.08 & 0.98 & 317.802 & 41.365 & 77.623 & 0.112 & 110.381 & 31.548 & 62.193 & 0.259 \\
000324 & 05:10:13 & 8050 & 207.02 & -24.04 & 0.82 & 137.511 & -41.275 & 60.926 & 0.017 & 290.848 & -31.495 & 75.535 & 0.103 \\
000326 & 05:18:56 & 8053 & 333.36 & -26.36 & 2.36 & 316.827 & 41.054 & 68.837 & 0.005 & 291.959 & -31.367 & 36.005 & 0.081 \\
000330 & 08:37:10 & 8056 & 312.40 & 32.00 & 0.93 & 294.188 & -31.076 & 65.453 & 0.053 & -- & -- & -- & -- \\
000331 & 03:47:58 & 8058 & 169.40 & -15.02 & 5.35 & 114.611 & 31.017 & 68.235 & 0.850 & -- & -- & -- & -- \\
000331 & 07:00:10 & 8059 & 19.11 & -46.29 & 4.18 & 294.679 & -31.008 & 61.529 & 0.360 & -- & -- & -- & -- \\
000331 & 23:43:41 & 8061 & 32.00 & 59.77 & 3.72 & 115.042 & 30.957 & 59.472 & 0.709 & -- & -- & -- & -- \\
000402 & 14:30:58 & 8063 & 343.53 & 6.65 & 0.79 & 314.550 & 40.141 & 41.782 & 0.109 & 295.871 & -30.839 & 57.853 & 0.096 \\
000408 & 02:35:48 & 8069 & 138.51 & 67.22 & 1.43 & 313.110 & 39.385 & 73.978 & 0.006 & 118.582 & 30.408 & 37.903 & 0.029 \\
000415 & 08:40:40 & 8075 & 134.85 & 69.42 & 0.81 & 311.559 & 38.342 & 71.589 & 0.113 & 121.864 & 29.814 & 40.896 & 0.394 \\
000420 & 01:22:56 & 8080 & 139.06 & -44.66 & 1.88 & 130.766 & -37.656 & 11.080 & 1.174 & -- & -- & -- & -- \\
000420\tablenotemark{a,b} & 14:22:10 & 8081 & 129.26 & -14.59 & 0.41 & 130.682 & -37.577 & 22.393 & 0.042 & 124.020 & 29.375 & 44.927 & 0.102 \\
000421 & 12:23:34 & 8084 & 174.91 & 16.98 & 3.09 & 130.548 & -37.446 & 67.930 & 0.346 & -- & -- & -- & -- \\
000424 & 09:04:26 & 8085 & 233.06 & 71.80 & 1.38 & 125.454 & 29.060 & 67.301 & 0.197 & -- & -- & -- & -- \\
000424 & 18:18:07 & 8086 & 105.03 & 53.98 & 0.95 & 130.124 & -36.981 & 89.693 & 0.028 & -- & -- & -- & -- \\
000429 & 10:07:22 & 8087 & 100.23 & -4.81 & 0.51 & 129.641 & -36.327 & 42.960 & 0.036 & 127.210 & 28.643 & 43.169 & 0.056 \\
000508 & 19:10:50 & 8098 & 253.54 & -20.38 & 0.42 & 309.093 & 35.106 & 76.490 & 0.071 & 309.926 & -27.912 & 51.499 & 0.084 \\
000508 & 21:30:19 & 8099 & 89.89 & 2.39 & 0.55 & 129.094 & -35.093 & 51.227 & 0.011 & -- & -- & -- & -- \\
000509 & 22:36:50 & 8100 & 344.19 & -39.27 & 2.99 & 310.199 & -27.829 & 28.602 & 0.530 & -- & -- & -- & -- \\
000511 & 01:11:59 & 8101 & 331.24 & -36.11 & 0.88 & 309.043 & 34.837 & 76.354 & 0.191 & 310.458 & -27.749 & 22.991 & 0.526 \\
000513 & 11:21:35 & 8104 & 338.91 & -45.11 & 2.08 & 310.984 & -27.576 & 32.370 & 0.099 & -- & -- & -- & -- \\
000518 & 05:41:51 & 8110 & 71.33 & 53.91 & 1.84 & 131.860 & 27.255 & 49.611 & 0.100 & -- & -- & -- & -- \\
000519 & 08:18:07 & 8111 & 346.03 & 3.33 & 1.03 & 309.092 & 33.938 & 47.691 & 0.046 & 312.026 & -27.187 & 43.331 & 0.080 \\
000524 & 00:09:05 & 8116 & 109.19 & -41.36 & 1.32 & 129.278 & -33.499 & 14.464 & 0.136 & 132.594 & 26.906 & 69.699 & 0.120 \\
000525 & 10:24:13 & 8120 & 280.22 & -39.44 & 2.75 & 312.719 & -26.830 & 30.209 & 0.115 & -- & -- & -- & -- \\
000526 & 10:01:33 & 8121 & 231.29 & -10.32 & 0.95 & 309.410 & 33.298 & 88.067 & 0.134 & -- & -- & -- & -- \\
\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cccc}
\tablecaption{\it IPN error boxes}
\tablewidth{0pt}
\tablehead{
\colhead{Date}&\colhead{N$_B$}&\colhead{$\alpha_{2000}$}&
\colhead{$\delta_{2000}$}
}
\startdata

970912 & 6380 &    
 11   $^{\rm h}$   57 $^{\rm m}$ 49.30 $^{\rm s}$ &   -22 $^{\rm o}$ 39 \arcmin  16.50 \arcsec   \\
 & &  11   $^{\rm h}$   53 $^{\rm m}$ 29.31 $^{\rm s}$ &   -23 $^{\rm o}$  6 \arcmin  46.07 \arcsec   \\
 & &  12   $^{\rm h}$    2 $^{\rm m}$  2.79 $^{\rm s}$ &   -22 $^{\rm o}$ 18 \arcmin  32.45 \arcsec   \\
 & &  11   $^{\rm h}$   53 $^{\rm m}$ 36.51 $^{\rm s}$ &   -22 $^{\rm o}$ 58 \arcmin   8.65 \arcsec   \\
 & &  12   $^{\rm h}$    2 $^{\rm m}$ 10.11 $^{\rm s}$ &   -22 $^{\rm o}$  9 \arcmin  37.02 \arcsec   \\

970919 & 6389 &   
  9   $^{\rm h}$   14 $^{\rm m}$ 51.83 $^{\rm s}$ &   -6 $^{\rm o}$ 29 \arcmin  50.75 \arcsec   \\
  & &  9   $^{\rm h}$   15 $^{\rm m}$ 12.79 $^{\rm s}$ &   -6 $^{\rm o}$ 37 \arcmin  34.39 \arcsec   \\
 & &   9   $^{\rm h}$   14 $^{\rm m}$ 25.88 $^{\rm s}$ &   -6 $^{\rm o}$ 25 \arcmin   0.55 \arcsec   \\
 & &   9   $^{\rm h}$   15 $^{\rm m}$ 17.84 $^{\rm s}$ &   -6 $^{\rm o}$ 34 \arcmin  39.26 \arcsec   \\
  & &  9   $^{\rm h}$   14 $^{\rm m}$ 30.93 $^{\rm s}$ &   -6 $^{\rm o}$ 22 \arcmin   4.82 \arcsec   \\

970925 & 6397 &   
 21   $^{\rm h}$   54 $^{\rm m}$ 36.88 $^{\rm s}$ &   -9 $^{\rm o}$ 49 \arcmin  12.61 \arcsec   \\
 & &  21   $^{\rm h}$   54 $^{\rm m}$ 40.82 $^{\rm s}$ &   -9 $^{\rm o}$ 39 \arcmin  14.38 \arcsec   \\
 & &  21   $^{\rm h}$   54 $^{\rm m}$ 20.46 $^{\rm s}$ &   -9 $^{\rm o}$ 50 \arcmin  32.75 \arcsec   \\
 & &  21   $^{\rm h}$   54 $^{\rm m}$ 53.31 $^{\rm s}$ &   -9 $^{\rm o}$ 47 \arcmin  53.03 \arcsec   \\
 & &  21   $^{\rm h}$   54 $^{\rm m}$ 33.09 $^{\rm s}$ &   -9 $^{\rm o}$ 59 \arcmin  18.15 \arcsec   \\

970930 & 6404   & 
 19   $^{\rm h}$   13 $^{\rm m}$ 25.33 s &   -81 $^{\rm o}$ 25 \arcmin  12.15 \arcsec   \\
 & &  19   $^{\rm h}$   15 $^{\rm m}$  1.31 s &   -81 $^{\rm o}$ 31 \arcmin  38.65 \arcsec   \\
 & &  19   $^{\rm h}$   11 $^{\rm m}$ 45.57 s &   -81 $^{\rm o}$ 18 \arcmin  56.02 \arcsec   \\
 & &  19   $^{\rm h}$   15 $^{\rm m}$  7.63 s &   -81 $^{\rm o}$ 31 \arcmin  26.39 \arcsec   \\
 & &  19   $^{\rm h}$   11 $^{\rm m}$ 51.82 s &   -81 $^{\rm o}$ 18 \arcmin  43.94 \arcsec   \\

971006 & 6414 &    
 16   $^{\rm h}$   44 $^{\rm m}$ 33.41 s &    53 $^{\rm o}$ 51 \arcmin  41.97 \arcsec   \\
 & &  16   $^{\rm h}$   45 $^{\rm m}$  8.79 $^{\rm s}$ &   54 $^{\rm o}$ 14 \arcmin   8.53 \arcsec   \\
 & &  16   $^{\rm h}$   44 $^{\rm m}$ 42.78 $^{\rm s}$ &   53 $^{\rm o}$ 29 \arcmin  23.13 \arcsec   \\
 & &  16   $^{\rm h}$   44 $^{\rm m}$ 23.60 $^{\rm s}$ &   54 $^{\rm o}$ 14 \arcmin   0.71 \arcsec   \\
 & &  16   $^{\rm h}$   43 $^{\rm m}$ 58.37 $^{\rm s}$ &   53 $^{\rm o}$ 29 \arcmin  14.57 \arcsec   \\

971029 & 6454 &    
   4   $^{\rm h}$   25 $^{\rm m}$  9.62 $^{\rm s}$ &  -45 $^{\rm o}$ 12 \arcmin  26.15 \arcsec   \\
 & &   4   $^{\rm h}$   26 $^{\rm m}$ 20.00 $^{\rm s}$ &  -46 $^{\rm o}$ 30 \arcmin  50.65 \arcsec   \\
 & &   4   $^{\rm h}$   26 $^{\rm m}$  6.49 $^{\rm s}$ &  -43 $^{\rm o}$ 59 \arcmin  21.53 \arcsec   \\
 & &   4   $^{\rm h}$   24 $^{\rm m}$  7.18 $^{\rm s}$ &  -46 $^{\rm o}$ 25 \arcmin  20.73 \arcsec   \\
  & &  4   $^{\rm h}$   23 $^{\rm m}$ 58.95 $^{\rm s}$ &  -43 $^{\rm o}$ 53 \arcmin  43.13 \arcsec   \\

101197 & 6472 &     
 16   $^{\rm h}$    9 $^{\rm m}$ 11.98 $^{\rm s}$ &   49 $^{\rm o}$ 56 \arcmin  14.30 \arcsec   \\
 & &  16   $^{\rm h}$    9 $^{\rm m}$  2.84 $^{\rm s}$ &   50 $^{\rm o}$ 18 \arcmin  30.94 \arcsec   \\
 & &  16   $^{\rm h}$    9 $^{\rm m}$ 28.45 $^{\rm s}$ &   49 $^{\rm o}$ 34 \arcmin  23.68 \arcsec   \\
 & &  16   $^{\rm h}$    8 $^{\rm m}$ 54.92 $^{\rm s}$ &   50 $^{\rm o}$ 18 \arcmin   3.47 \arcsec   \\
 & &  16   $^{\rm h}$    9 $^{\rm m}$ 20.64 $^{\rm s}$ &   49 $^{\rm o}$ 33 \arcmin  56.21 \arcsec   \\

971127 & 6504 &     
  15   $^{\rm h}$   36 $^{\rm m}$ 59.65 $^{\rm s}$ &   33 $^{\rm o}$  9 \arcmin  48.51 \arcsec   \\
 & &  15   $^{\rm h}$   37 $^{\rm m}$ 11.83 $^{\rm s}$ &   33 $^{\rm o}$ 51 \arcmin  42.30 \arcsec   \\
 & &  15   $^{\rm h}$   37 $^{\rm m}$ 39.08 $^{\rm s}$ &   32 $^{\rm o}$ 34 \arcmin  46.44 \arcsec   \\
 & &  15   $^{\rm h}$   36 $^{\rm m}$ 18.77 $^{\rm s}$ &   33 $^{\rm o}$ 44 \arcmin  40.80 \arcsec   \\
 & &  15   $^{\rm h}$   36 $^{\rm m}$ 46.43 $^{\rm s}$ &   32 $^{\rm o}$ 27 \arcmin  37.75 \arcsec   \\

971207 & 6525 &    
  8   $^{\rm h}$   35 $^{\rm m}$ 48.12 $^{\rm s}$ &   -4 $^{\rm o}$ 26 \arcmin  27.59 \arcsec   \\
 & &   8   $^{\rm h}$   36 $^{\rm m}$  8.19 $^{\rm s}$ &   -4 $^{\rm o}$ 41 \arcmin  59.90 \arcsec   \\
 & &   8   $^{\rm h}$   35 $^{\rm m}$ 22.31 $^{\rm s}$ &   -4 $^{\rm o}$ 13 \arcmin   6.31 \arcsec   \\
  & &  8   $^{\rm h}$   36 $^{\rm m}$ 14.09 $^{\rm s}$ &   -4 $^{\rm o}$ 39 \arcmin  43.93 \arcsec   \\
  & &  8   $^{\rm h}$   35 $^{\rm m}$ 28.23 $^{\rm s}$ &   -4 $^{\rm o}$ 10 \arcmin  48.66 \arcsec   \\

971208 & 6526 &    
  2   $^{\rm h}$    8 $^{\rm m}$ 46.29 $^{\rm s}$ &   71 $^{\rm o}$ 55 \arcmin  17.81 \arcsec   \\
 & &  23   $^{\rm h}$   50 $^{\rm m}$ 17.51 $^{\rm s}$ &   76 $^{\rm o}$ 24 \arcmin  28.59 \arcsec   \\
 & &   3   $^{\rm h}$   23 $^{\rm m}$ 54.43 $^{\rm s}$ &   64 $^{\rm o}$ 23 \arcmin  50.74 \arcsec   \\
 & &  23   $^{\rm h}$   50 $^{\rm m}$ 52.85 $^{\rm s}$ &   75 $^{\rm o}$ 44 \arcmin  52.81 \arcsec   \\
 & &   3   $^{\rm h}$   19 $^{\rm m}$ 35.08 $^{\rm s}$ &   63 $^{\rm o}$ 55 \arcmin  27.58 \arcsec   \\

971209 & 6527 &    
 16   $^{\rm h}$    9 $^{\rm m}$ 11.34 $^{\rm s}$ &   60 $^{\rm o}$ 26 \arcmin  13.05 \arcsec   \\
 & &  16   $^{\rm h}$    8 $^{\rm m}$ 57.06 $^{\rm s}$ &   60 $^{\rm o}$ 36 \arcmin  37.29 \arcsec   \\
 & &  16   $^{\rm h}$    9 $^{\rm m}$ 29.14 $^{\rm s}$ &   60 $^{\rm o}$ 15 \arcmin  59.41 \arcsec   \\
 & &  16   $^{\rm h}$    8 $^{\rm m}$ 53.25 $^{\rm s}$ &   60 $^{\rm o}$ 36 \arcmin  26.28 \arcsec   \\
 & &  16   $^{\rm h}$    9 $^{\rm m}$ 25.37 $^{\rm s}$ &   60 $^{\rm o}$ 15 \arcmin  48.45 \arcsec   \\

971218 & 6535 &     
  2   $^{\rm h}$   48 $^{\rm m}$ 54.76 $^{\rm s}$ &   61 $^{\rm o}$ 41 \arcmin  35.98 \arcsec   \\
 & &   2   $^{\rm h}$   47 $^{\rm m}$ 19.97 $^{\rm s}$ &   61 $^{\rm o}$ 56 \arcmin  19.76 \arcsec   \\
 & &   2   $^{\rm h}$   50 $^{\rm m}$ 37.52 $^{\rm s}$ &   61 $^{\rm o}$ 28 \arcmin  24.24 \arcsec   \\
 & &   2   $^{\rm h}$   47 $^{\rm m}$ 10.50 $^{\rm s}$ &   61 $^{\rm o}$ 54 \arcmin  42.12 \arcsec   \\
 & &   2   $^{\rm h}$   50 $^{\rm m}$ 28.04 $^{\rm s}$ &   61 $^{\rm o}$ 26 \arcmin  47.20 \arcsec   \\

980103 & 6557 &    
 16   $^{\rm h}$    9 $^{\rm m}$ 30.14 $^{\rm s}$ &  -75 $^{\rm o}$ 40 \arcmin   3.44 \arcsec   \\
 & &  15   $^{\rm h}$   23 $^{\rm m}$ 19.42 $^{\rm s}$ &  -80 $^{\rm o}$ 27 \arcmin  18.51 \arcsec   \\
 & &  16   $^{\rm h}$   30 $^{\rm m}$ 33.89 $^{\rm s}$ &  -70 $^{\rm o}$ 32 \arcmin  58.72 \arcsec   \\
 & &  15   $^{\rm h}$   27 $^{\rm m}$ 51.11 $^{\rm s}$ &  -80 $^{\rm o}$ 34 \arcmin  44.25 \arcsec   \\
 & &  16   $^{\rm h}$   33 $^{\rm m}$  7.62 $^{\rm s}$ &  -70 $^{\rm o}$ 37 \arcmin   5.46 \arcsec   \\

980105 & 6560 &   
  2   $^{\rm h}$   26 $^{\rm m}$ 18.69 $^{\rm s}$ &   50 $^{\rm o}$ 17 \arcmin  10.93 \arcsec   \\
  & &  2   $^{\rm h}$   23 $^{\rm m}$ 16.00 $^{\rm s}$ &   50 $^{\rm o}$ 48 \arcmin  54.29 \arcsec   \\
  & &  2   $^{\rm h}$   29 $^{\rm m}$ 18.37 $^{\rm s}$ &   49 $^{\rm o}$ 45 \arcmin  18.94 \arcsec   \\
  & &  2   $^{\rm h}$   23 $^{\rm m}$ 15.02 $^{\rm s}$ &   50 $^{\rm o}$ 48 \arcmin  31.22 \arcsec   \\
  & &  2   $^{\rm h}$   29 $^{\rm m}$ 17.38 $^{\rm s}$ &   49 $^{\rm o}$ 44 \arcmin  55.77 \arcsec   \\

980113 & 6570 & 
 17   $^{\rm h}$   28 $^{\rm m}$ 47.34 $^{\rm s}$ &   -25 $^{\rm o}$ 29 \arcmin  38.45 \arcsec   \\
 & &  17   $^{\rm h}$   21 $^{\rm m}$ 21.14 $^{\rm s}$ &  -35 $^{\rm o}$ 27 \arcmin  39.92 \arcsec   \\
  & & 17   $^{\rm h}$   28 $^{\rm m}$ 31.22 $^{\rm s}$ &  -25 $^{\rm o}$ 46 \arcmin  51.85 \arcsec   \\
 & &  17   $^{\rm h}$   21 $^{\rm m}$ 29.11 $^{\rm s}$ &  -35 $^{\rm o}$ 27 \arcmin  47.38 \arcsec   \\
 & &  17   $^{\rm h}$   28 $^{\rm m}$ 38.66 $^{\rm s}$ &  -25 $^{\rm o}$ 46 \arcmin  40.89 \arcsec   \\

980125 & 6581 & 
 21   $^{\rm h}$   16 $^{\rm m}$ 48.14 $^{\rm s}$ &   24 $^{\rm o}$ 11 \arcmin  54.31 \arcsec   \\
 & &  21   $^{\rm h}$    8 $^{\rm m}$ 44.40 $^{\rm s}$ &   22 $^{\rm o}$ 32 \arcmin  15.06 \arcsec   \\
 & &  21   $^{\rm h}$   25 $^{\rm m}$ 42.62 $^{\rm s}$ &   25 $^{\rm o}$ 49 \arcmin   2.49 \arcsec   \\
 & &  21   $^{\rm h}$    8 $^{\rm m}$ 47.01 $^{\rm s}$ &   22 $^{\rm o}$ 32 \arcmin   4.97 \arcsec   \\
 & &  21   $^{\rm h}$   25 $^{\rm m}$ 45.53 $^{\rm s}$ &   25 $^{\rm o}$ 48 \arcmin  51.75 \arcsec   \\

980203 & 6587 & 
  0   $^{\rm h}$   20 $^{\rm m}$ 26.01 $^{\rm s}$ &  -16 $^{\rm o}$ 29 \arcmin  26.13 \arcsec   \\
  & &  0   $^{\rm h}$   16 $^{\rm m}$ 40.61 $^{\rm s}$ &  -19 $^{\rm o}$ 44 \arcmin  53.25 \arcsec   \\
  & &  0   $^{\rm h}$   21 $^{\rm m}$ 51.06 $^{\rm s}$ &  -13 $^{\rm o}$ 14 \arcmin  11.19 \arcsec   \\
  & &  0   $^{\rm h}$   16 $^{\rm m}$ 35.29 $^{\rm s}$ &  -19 $^{\rm o}$ 44 \arcmin  53.70 \arcsec   \\
  & &  0   $^{\rm h}$   21 $^{\rm m}$ 46.25 $^{\rm s}$ &  -13 $^{\rm o}$ 14 \arcmin  12.10 \arcsec   \\

980829 & 7030 &
 16   $^{\rm h}$    6 $^{\rm m}$ 16.08 $^{\rm s}$ &  -56 $^{\rm o}$ 14 \arcmin  23.81 \arcsec   \\
 & &  16   $^{\rm h}$    5 $^{\rm m}$ 51.34 $^{\rm s}$ &  -56 $^{\rm o}$ 53 \arcmin  46.28 \arcsec   \\
 & &  16   $^{\rm h}$    7 $^{\rm m}$ 11.25 $^{\rm s}$ &  -55 $^{\rm o}$ 34 \arcmin  43.32 \arcsec   \\
 & &  16   $^{\rm h}$    5 $^{\rm m}$ 18.99 $^{\rm s}$ &  -56 $^{\rm o}$ 53 \arcmin  59.76 \arcsec   \\
 & &  16   $^{\rm h}$    6 $^{\rm m}$ 39.97 $^{\rm s}$ &  -55 $^{\rm o}$ 35 \arcmin   0.13 \arcsec   \\

981011 & 7150 &
  3   $^{\rm h}$   29 $^{\rm m}$ 18.30 s &   -64 $^{\rm o}$ 26 \arcmin  11.52 \arcsec   \\
  & &  3   $^{\rm h}$   31 $^{\rm m}$  6.77 s &   -64 $^{\rm o}$  3 \arcmin  31.19 \arcsec   \\
 & &   3   $^{\rm h}$   28 $^{\rm m}$ 23.58 s &   -64 $^{\rm o}$ 52 \arcmin   6.37 \arcsec   \\
 & &   3   $^{\rm h}$   30 $^{\rm m}$ 11.07 s &   -64 $^{\rm o}$  0 \arcmin  14.56 \arcsec   \\
 & &   3   $^{\rm h}$   27 $^{\rm m}$ 26.56 s &   -64 $^{\rm o}$ 48 \arcmin  45.85 \arcsec   \\

981015 & 7156 & 
 19   $^{\rm h}$   55 $^{\rm m}$ 18.17 s &   -79 $^{\rm o}$ 48 \arcmin  57.37 \arcsec   \\
 & &  19   $^{\rm h}$   55 $^{\rm m}$ 28.04 s &   -79 $^{\rm o}$ 59 \arcmin  15.22 \arcsec   \\
 & &  19   $^{\rm h}$   50 $^{\rm m}$ 56.57 s &   -79 $^{\rm o}$ 46 \arcmin  40.51 \arcsec   \\
 & &  19   $^{\rm h}$   59 $^{\rm m}$ 41.48 s &   -79 $^{\rm o}$ 51 \arcmin   0.50 \arcsec   \\
 & &  19   $^{\rm h}$   55 $^{\rm m}$  8.57 s &   -79 $^{\rm o}$ 38 \arcmin  39.16 \arcsec   \\

981021 & 7170 &
 23   $^{\rm h}$   52 $^{\rm m}$ 33.10 $^{\rm s}$ &    0 $^{\rm o}$ 13 \arcmin  55.00 \arcsec   \\
 & &  23   $^{\rm h}$   52 $^{\rm m}$ 41.98 $^{\rm s}$ &    0 $^{\rm o}$ 16 \arcmin  35.34 \arcsec   \\
 & &  23   $^{\rm h}$   52 $^{\rm m}$ 40.02 $^{\rm s}$ &    0 $^{\rm o}$ 20 \arcmin   7.35 \arcsec   \\
 & &  23   $^{\rm h}$   52 $^{\rm m}$ 26.05 $^{\rm s}$ &    0 $^{\rm o}$  7 \arcmin  38.02 \arcsec   \\
 & &  23   $^{\rm h}$   52 $^{\rm m}$ 24.20 $^{\rm s}$ &    0 $^{\rm o}$ 11 \arcmin  13.93 \arcsec   \\

981022 & 7172 &
  0   $^{\rm h}$   52 $^{\rm m}$ 44.26 $^{\rm s}$ &   48 $^{\rm o}$ 43 \arcmin  14.59 \arcsec   \\
  & &  0   $^{\rm h}$   52 $^{\rm m}$ 32.76 $^{\rm s}$ &   48 $^{\rm o}$ 45 \arcmin  19.96 \arcsec   \\
  & &  0   $^{\rm h}$   52 $^{\rm m}$ 54.54 $^{\rm s}$ &   48 $^{\rm o}$ 42 \arcmin  43.84 \arcsec   \\
  & &  0   $^{\rm h}$   52 $^{\rm m}$ 33.99 $^{\rm s}$ &   48 $^{\rm o}$ 43 \arcmin  45.23 \arcsec   \\
  & &  0   $^{\rm h}$   52 $^{\rm m}$ 55.76 $^{\rm s}$ &   48 $^{\rm o}$ 41 \arcmin   8.98 \arcsec   \\

981031 & 7185 &
  18   $^{\rm h}$   21 $^{\rm m}$ 39.75 s &   -26 $^{\rm o}$ 35 \arcmin  48.68 \arcsec   \\
  & &  18   $^{\rm h}$   23 $^{\rm m}$ 41.79 s &   -28 $^{\rm o}$ 48 \arcmin   2.57 \arcsec   \\
  & &  18   $^{\rm h}$   19 $^{\rm m}$ 44.28 s &   -24 $^{\rm o}$ 20 \arcmin  10.79 \arcsec   \\
  & &  18   $^{\rm h}$   23 $^{\rm m}$ 44.04 s &   -28 $^{\rm o}$ 47 \arcmin  58.92 \arcsec   \\
  & &  18   $^{\rm h}$   19 $^{\rm m}$ 46.59 s &   -24 $^{\rm o}$ 20 \arcmin  18.56 \arcsec    \\

981121 & 7219 & 
  0   $^{\rm h}$   50 $^{\rm m}$ 47.19 $^{\rm s}$ &   42 $^{\rm o}$ 39 \arcmin  11.37 \arcsec   \\
  & &  0   $^{\rm h}$   44 $^{\rm m}$ 28.43 $^{\rm s}$ &   43 $^{\rm o}$ 45 \arcmin  25.68 \arcsec   \\
  & &  0   $^{\rm h}$   55 $^{\rm m}$ 44.82 $^{\rm s}$ &   42 $^{\rm o}$ 11 \arcmin  21.73 \arcsec   \\
  & &  0   $^{\rm h}$   45 $^{\rm m}$ 49.58 $^{\rm s}$ &   43 $^{\rm o}$  4 \arcmin  16.49 \arcsec   \\
  & &  0   $^{\rm h}$   57 $^{\rm m}$  4.58 $^{\rm s}$ &   41 $^{\rm o}$ 26 \arcmin  14.81 \arcsec   \\

981125 & 7228 & 
 17   $^{\rm h}$   16 $^{\rm m}$  8.26 $^{\rm s}$ &   31 $^{\rm o}$ 22 \arcmin  47.36 \arcsec   \\
 & &  17   $^{\rm h}$   15 $^{\rm m}$ 48.83 $^{\rm s}$ &   31 $^{\rm o}$ 28 \arcmin  23.26 \arcsec   \\
 & &  17   $^{\rm h}$   15 $^{\rm m}$ 53.49 $^{\rm s}$ &   31 $^{\rm o}$ 12 \arcmin  24.44 \arcsec   \\
 & &  17   $^{\rm h}$   16 $^{\rm m}$ 23.10 $^{\rm s}$ &   31 $^{\rm o}$ 33 \arcmin   9.46 \arcsec   \\
 & &  17   $^{\rm h}$   16 $^{\rm m}$ 27.66 $^{\rm s}$ &   31 $^{\rm o}$ 17 \arcmin  11.31 \arcsec   \\

981130 & 7240 & 
 23   $^{\rm h}$   15 $^{\rm m}$ 12.91 $^{\rm s}$ &  -12 $^{\rm o}$ 38 \arcmin  25.93 \arcsec   \\
 & &  23   $^{\rm h}$   15 $^{\rm m}$ 17.82 $^{\rm s}$ &  -12 $^{\rm o}$ 39 \arcmin  36.09 \arcsec   \\
 & &  23   $^{\rm h}$   15 $^{\rm m}$ 10.94 $^{\rm s}$ &  -12 $^{\rm o}$ 39 \arcmin  42.43 \arcsec   \\
 & &  23   $^{\rm h}$   15 $^{\rm m}$ 14.89 $^{\rm s}$ &  -12 $^{\rm o}$ 37 \arcmin   9.41 \arcsec   \\
 & &  23   $^{\rm h}$   15 $^{\rm m}$  8.01 $^{\rm s}$ &  -12 $^{\rm o}$ 37 \arcmin  15.71 \arcsec   \\

981203 & 7248 &
19   $^{\rm h}$   14 $^{\rm m}$ 18.69 $^{\rm s}$ &  -26 $^{\rm o}$ 02 \arcmin  55.33 \arcsec  \\
 & & 19   $^{\rm h}$   14 $^{\rm m}$ 28.33 $^{\rm s}$ &  -26 $^{\rm o}$ 14 \arcmin   7.33 \arcsec  \\    
 & & 19   $^{\rm h}$   13 $^{\rm m}$ 41.84 $^{\rm s}$ &  -25 $^{\rm o}$ 45 \arcmin  40.13 \arcsec  \\    
 & & 19   $^{\rm h}$   14 $^{\rm m}$ 54.01 $^{\rm s}$ &  -26 $^{\rm o}$ 18 \arcmin  59.36 \arcsec  \\   
 & & 19   $^{\rm h}$   14 $^{\rm m}$  8.63 $^{\rm s}$ &  -25 $^{\rm o}$ 51 \arcmin  23.24 \arcsec  \\

981211 & 7255 &      
 22   $^{\rm h}$   17 $^{\rm m}$ 31.51 $^{\rm s}$ &   -8 $^{\rm o}$ 14 \arcmin  58.44 \arcsec   \\
  & & 22   $^{\rm h}$   17 $^{\rm m}$ 55.09 $^{\rm s}$ &   -8 $^{\rm o}$ 24 \arcmin  27.59 \arcsec   \\
  & & 22   $^{\rm h}$   17 $^{\rm m}$ 27.84 $^{\rm s}$ &   -8 $^{\rm o}$ 18 \arcmin  23.96 \arcsec   \\
 & &  22   $^{\rm h}$   17 $^{\rm m}$ 35.14 $^{\rm s}$ &   -8 $^{\rm o}$ 11 \arcmin  32.35 \arcsec   \\
 & &  22   $^{\rm h}$   17 $^{\rm m}$  7.31 $^{\rm s}$ &   -8 $^{\rm o}$  5 \arcmin  12.99 \arcsec   \\

990206 & 7374 &
 16   $^{\rm h}$   23 $^{\rm m}$ 10.08 s &    7 $^{\rm o}$  9 \arcmin  18.42 \arcsec   \\
  & & 16   $^{\rm h}$   23 $^{\rm m}$  6.63 s &     7 $^{\rm o}$ 31 \arcmin  38.73 \arcsec   \\
  & & 16   $^{\rm h}$   23 $^{\rm m}$ 25.07 s &     7 $^{\rm o}$  6 \arcmin  54.93 \arcsec   \\
  & & 16   $^{\rm h}$   22 $^{\rm m}$ 55.08 s &     7 $^{\rm o}$ 11 \arcmin  41.83 \arcsec   \\
  & & 16   $^{\rm h}$   23 $^{\rm m}$ 13.53 s &     6 $^{\rm o}$ 46 \arcmin  54.68 \arcsec   \\

990216 & 7390 & 
 18   $^{\rm h}$   10 $^{\rm m}$ 40.00 s &   -40 $^{\rm o}$ 15 \arcmin   2.40 \arcsec   \\
 & &  18   $^{\rm h}$   10 $^{\rm m}$ 13.97 s &   -40 $^{\rm o}$ 19 \arcmin   7.94 \arcsec   \\
 & &  18   $^{\rm h}$   12 $^{\rm m}$ 34.85 s &   -41 $^{\rm o}$ 20 \arcmin   7.18 \arcsec   \\
 & &  18   $^{\rm h}$    8 $^{\rm m}$ 53.48 s &   -39 $^{\rm o}$ 11 \arcmin  19.00 \arcsec   \\
 & &  18   $^{\rm h}$   11 $^{\rm m}$  6.00 s &   -40 $^{\rm o}$ 10 \arcmin  56.74 \arcsec   \\

990319 & 7484 & 
 19   $^{\rm h}$   10 $^{\rm m}$ 20.35 $^{\rm s}$ &   31 $^{\rm o}$ 48 \arcmin  53.08 \arcsec   \\
 & &  19   $^{\rm h}$   10 $^{\rm m}$ 10.35 $^{\rm s}$ &   31 $^{\rm o}$ 49 \arcmin  44.86 \arcsec   \\
 & &  19   $^{\rm h}$   10 $^{\rm m}$ 48.51 $^{\rm s}$ &   32 $^{\rm o}$ 12 \arcmin  35.90 \arcsec   \\
 & &  19   $^{\rm h}$    9 $^{\rm m}$ 52.33 $^{\rm s}$ &   31 $^{\rm o}$ 24 \arcmin  35.96 \arcsec   \\
 & &  19   $^{\rm h}$   10 $^{\rm m}$ 30.34 $^{\rm s}$ &   31 $^{\rm o}$ 48 \arcmin   1.27 \arcsec   \\

990323 & 7491 &
 22   $^{\rm h}$   26 $^{\rm m}$ 17.99 $^{\rm s}$ &  -77 $^{\rm o}$ 10 \arcmin   5.25 \arcsec   \\
 & &  22   $^{\rm h}$   26 $^{\rm m}$  9.07 $^{\rm s}$ &  -77 $^{\rm o}$ 10 \arcmin  20.91 \arcsec   \\
 & &  22   $^{\rm h}$   26 $^{\rm m}$ 42.30 $^{\rm s}$ &  -77 $^{\rm o}$ 10 \arcmin   9.44 \arcsec   \\
 & &  22   $^{\rm h}$   25 $^{\rm m}$ 53.69 $^{\rm s}$ &  -77 $^{\rm o}$ 10 \arcmin   0.91 \arcsec   \\
 & &  22   $^{\rm h}$   26 $^{\rm m}$ 26.91 $^{\rm s}$ &  -77 $^{\rm o}$  9 \arcmin  49.56 \arcsec   \\

990331 & 7498 &    
 23   $^{\rm h}$   36 $^{\rm m}$ 26.09 $^{\rm s}$ &   22 $^{\rm o}$ 15 \arcmin  25.94 \arcsec   \\
 & &  23   $^{\rm h}$   36 $^{\rm m}$  3.11 $^{\rm s}$ &   23 $^{\rm o}$  6 \arcmin   8.76 \arcsec   \\
 & &  23   $^{\rm h}$   38 $^{\rm m}$ 58.79 $^{\rm s}$ &   21 $^{\rm o}$ 40 \arcmin  51.55 \arcsec   \\
 & &  23   $^{\rm h}$   33 $^{\rm m}$ 47.99 $^{\rm s}$ &   22 $^{\rm o}$ 49 \arcmin   4.80 \arcsec   \\
 & &  23   $^{\rm h}$   36 $^{\rm m}$ 44.61 $^{\rm s}$ &   21 $^{\rm o}$ 23 \arcmin  43.95 \arcsec   \\

990403 & 7503 &
 20   $^{\rm h}$    2 $^{\rm m}$ 12.39 $^{\rm s}$ &   -3 $^{\rm o}$ 46 \arcmin  15.30 \arcsec   \\
 & &  20   $^{\rm h}$    1 $^{\rm m}$ 40.50 $^{\rm s}$ &   -3 $^{\rm o}$ 33 \arcmin  41.87 \arcsec   \\
 & &  20   $^{\rm h}$    2 $^{\rm m}$ 58.43 $^{\rm s}$ &   -4 $^{\rm o}$ 16 \arcmin  59.69 \arcsec   \\
 & &  20   $^{\rm h}$    1 $^{\rm m}$ 25.69 $^{\rm s}$ &   -3 $^{\rm o}$ 13 \arcmin  43.91 \arcsec   \\
 & &  20   $^{\rm h}$    2 $^{\rm m}$ 44.14 $^{\rm s}$ &   -3 $^{\rm o}$ 58 \arcmin  27.99 \arcsec   \\

990424 & 7527 &
  5   $^{\rm h}$   30 $^{\rm m}$ 15.47 $^{\rm s}$ &  -64 $^{\rm o}$ 57 \arcmin   6.11 \arcsec   \\
  & &  5   $^{\rm h}$   30 $^{\rm m}$  3.96 $^{\rm s}$ &  -64 $^{\rm o}$ 56 \arcmin  13.48 \arcsec   \\
  & &  5   $^{\rm h}$   30 $^{\rm m}$ 17.39 $^{\rm s}$ &  -64 $^{\rm o}$ 59 \arcmin  51.07 \arcsec   \\
  & &  5   $^{\rm h}$   30 $^{\rm m}$ 13.56 $^{\rm s}$ &  -64 $^{\rm o}$ 54 \arcmin  21.12 \arcsec   \\
 & &   5   $^{\rm h}$   30 $^{\rm m}$ 26.99 $^{\rm s}$ &  -64 $^{\rm o}$ 57 \arcmin  58.69 \arcsec   \\

990424 & 7529 &
  5   $^{\rm h}$   39 $^{\rm m}$ 11.39 s &    37 $^{\rm o}$ 40 \arcmin  32.29 \arcsec   \\
  & &  5   $^{\rm h}$   39 $^{\rm m}$ 18.41 s &    37 $^{\rm o}$ 47 \arcmin   0.92 \arcsec   \\
  & &  5   $^{\rm h}$   39 $^{\rm m}$  2.96 s &    37 $^{\rm o}$ 40 \arcmin  23.67 \arcsec   \\
  & &  5   $^{\rm h}$   39 $^{\rm m}$ 19.83 s &    37 $^{\rm o}$ 40 \arcmin  40.86 \arcsec   \\
  & &  5   $^{\rm h}$   39 $^{\rm m}$  4.37 s &    37 $^{\rm o}$ 34 \arcmin   2.40 \arcsec   \\

990425 & 7530 & 
 22   $^{\rm h}$    9 $^{\rm m}$ 42.06 $^{\rm s}$ &   -5 $^{\rm o}$ 24 \arcmin  20.37 \arcsec   \\
 & &  22   $^{\rm h}$    9 $^{\rm m}$ 36.81 $^{\rm s}$ &   -5 $^{\rm o}$ 26 \arcmin  12.66 \arcsec   \\
 & &  22   $^{\rm h}$    9 $^{\rm m}$ 50.82 $^{\rm s}$ &   -5 $^{\rm o}$ 24 \arcmin  25.74 \arcsec   \\
 & &  22   $^{\rm h}$    9 $^{\rm m}$ 33.28 $^{\rm s}$ &   -5 $^{\rm o}$ 24 \arcmin  14.77 \arcsec   \\
 & &  22   $^{\rm h}$    9 $^{\rm m}$ 47.29 $^{\rm s}$ &   -5 $^{\rm o}$ 22 \arcmin  27.82 \arcsec   \\

990427 & 7534 & 
 23   $^{\rm h}$   30 $^{\rm m}$ 58.70 $^{\rm s}$ &  -18 $^{\rm o}$ 37 \arcmin  38.24 \arcsec   \\
 & &  23   $^{\rm h}$   31 $^{\rm m}$  1.34 $^{\rm s}$ &  -18 $^{\rm o}$ 39 \arcmin  57.37 \arcsec   \\
 & &  23   $^{\rm h}$   31 $^{\rm m}$  9.02 $^{\rm s}$ &  -18 $^{\rm o}$ 37 \arcmin  55.65 \arcsec   \\
 & &  23   $^{\rm h}$   30 $^{\rm m}$ 48.38 $^{\rm s}$ &  -18 $^{\rm o}$ 37 \arcmin  20.71 \arcsec   \\
 & &  23   $^{\rm h}$   30 $^{\rm m}$ 56.06 $^{\rm s}$ &  -18 $^{\rm o}$ 35 \arcmin  19.04 \arcsec   \\

990506 & 7549 &
 11   $^{\rm h}$   54 $^{\rm m}$ 48.63 $^{\rm s}$ &  -26 $^{\rm o}$ 42 \arcmin  14.17 \arcsec   \\
 & &  11   $^{\rm h}$   54 $^{\rm m}$ 41.72 $^{\rm s}$ &  -26 $^{\rm o}$ 47 \arcmin  17.23 \arcsec   \\
 & &  11   $^{\rm h}$   54 $^{\rm m}$ 58.08 $^{\rm s}$ &  -26 $^{\rm o}$ 39 \arcmin  27.22 \arcsec   \\
 & &  11   $^{\rm h}$   54 $^{\rm m}$ 39.17 $^{\rm s}$ &  -26 $^{\rm o}$ 45 \arcmin   0.44 \arcsec   \\
 & &  11   $^{\rm h}$   54 $^{\rm m}$ 55.55 $^{\rm s}$ &  -26 $^{\rm o}$ 37 \arcmin   9.10 \arcsec   \\

990510 & 7560 &
 13   $^{\rm h}$   38 $^{\rm m}$ 10.45 s &   -80 $^{\rm o}$ 29 \arcmin  41.54 \arcsec   \\
 & &  13   $^{\rm h}$   37 $^{\rm m}$ 56.21 s &   -80 $^{\rm o}$ 31 \arcmin  23.17 \arcsec   \\
 & &  13   $^{\rm h}$   38 $^{\rm m}$ 40.64 s &   -80 $^{\rm o}$ 28 \arcmin   3.20 \arcsec   \\
 & &  13   $^{\rm h}$   37 $^{\rm m}$ 40.08 s &   -80 $^{\rm o}$ 31 \arcmin  19.71 \arcsec   \\
 & &  13   $^{\rm h}$   38 $^{\rm m}$ 24.60 s &   -80 $^{\rm o}$ 27 \arcmin  59.88 \arcsec   \\

990516 & 7569 &
 16   $^{\rm h}$   29 $^{\rm m}$ 49.30 $^{\rm s}$ &    2 $^{\rm o}$ 43 \arcmin  24.46 \arcsec   \\
  & & 16   $^{\rm h}$   29 $^{\rm m}$ 45.99 $^{\rm s}$ &    2 $^{\rm o}$ 48 \arcmin  31.42 \arcsec   \\
 & &  16   $^{\rm h}$   29 $^{\rm m}$ 50.46 $^{\rm s}$ &    2 $^{\rm o}$ 38 \arcmin  59.88 \arcsec   \\
 & &  16   $^{\rm h}$   29 $^{\rm m}$ 48.15 $^{\rm s}$ &    2 $^{\rm o}$ 47 \arcmin  48.36 \arcsec   \\
 & &  16   $^{\rm h}$   29 $^{\rm m}$ 52.62 $^{\rm s}$ &    2 $^{\rm o}$ 38 \arcmin  16.46 \arcsec   \\

990518 & 7575 & 
  23   $^{\rm h}$    9 $^{\rm m}$ 14.99 $^{\rm s}$ &  -36 $^{\rm o}$ 55 \arcmin  58.69 \arcsec   \\
 & &  23   $^{\rm h}$    9 $^{\rm m}$  7.78 $^{\rm s}$ &  -36 $^{\rm o}$ 59 \arcmin   3.08 \arcsec   \\
 & &  23   $^{\rm h}$    9 $^{\rm m}$ 35.77 $^{\rm s}$ &  -36 $^{\rm o}$ 55 \arcmin  45.14 \arcsec   \\
 & &  23   $^{\rm h}$    8 $^{\rm m}$ 54.20 $^{\rm s}$ &  -36 $^{\rm o}$ 56 \arcmin  11.84 \arcsec   \\
 & &  23   $^{\rm h}$    9 $^{\rm m}$ 22.19 $^{\rm s}$ &  -36 $^{\rm o}$ 52 \arcmin  54.19 \arcsec   \\

990522 & 7578 &
  2   $^{\rm h}$   35 $^{\rm m}$  6.90 $^{\rm s}$ &   24 $^{\rm o}$ 45 \arcmin  10.36 \arcsec   \\
 & &   2   $^{\rm h}$   35 $^{\rm m}$  9.98 $^{\rm s}$ &   25 $^{\rm o}$  4 \arcmin  28.95 \arcsec   \\
 & &   2   $^{\rm h}$   35 $^{\rm m}$ 10.29 $^{\rm s}$ &   24 $^{\rm o}$ 25 \arcmin  21.82 \arcsec   \\
 & &   2   $^{\rm h}$   35 $^{\rm m}$  3.34 $^{\rm s}$ &   25 $^{\rm o}$  4 \arcmin  49.12 \arcsec   \\
  & &  2   $^{\rm h}$   35 $^{\rm m}$  3.69 $^{\rm s}$ &   24 $^{\rm o}$ 25 \arcmin  46.95 \arcsec   \\

990527 & 7586 &
 22   $^{\rm h}$   44 $^{\rm m}$ 12.61 s &   -18 $^{\rm o}$ 39 \arcmin  30.68 \arcsec   \\
 & &  22   $^{\rm h}$   44 $^{\rm m}$ 14.20 s &   -18 $^{\rm o}$ 42 \arcmin  36.58 \arcsec   \\
 & &  22   $^{\rm h}$   44 $^{\rm m}$ 23.66 s &   -18 $^{\rm o}$ 41 \arcmin   7.47 \arcsec   \\
 & &  22   $^{\rm h}$   44 $^{\rm m}$  1.55 s &   -18 $^{\rm o}$ 37 \arcmin  53.78 \arcsec   \\
 & &  22   $^{\rm h}$   44 $^{\rm m}$ 11.01 s &   -18 $^{\rm o}$ 36 \arcmin  24.71 \arcsec   \\

990531 & 7592 &
   3   $^{\rm h}$   18 $^{\rm m}$ 36.10 $^{\rm s}$ &   36 $^{\rm o}$  4 \arcmin  56.41 \arcsec   \\
  & &  3   $^{\rm h}$   18 $^{\rm m}$ 37.74 $^{\rm s}$ &   36 $^{\rm o}$  7 \arcmin  24.87 \arcsec   \\
  & &  3   $^{\rm h}$   18 $^{\rm m}$ 36.56 $^{\rm s}$ &   36 $^{\rm o}$  2 \arcmin  20.04 \arcsec   \\
  & &  3   $^{\rm h}$   18 $^{\rm m}$ 35.65 $^{\rm s}$ &   36 $^{\rm o}$  7 \arcmin  32.72 \arcsec   \\
  & &  3   $^{\rm h}$   18 $^{\rm m}$ 34.47 $^{\rm s}$ &   36 $^{\rm o}$  2 \arcmin  27.94 \arcsec   \\

990707 & 7638 &
  4   $^{\rm h}$   59 $^{\rm m}$  6.70 s &    22 $^{\rm o}$  9 \arcmin  40.56 \arcsec   \\
 & &   4   $^{\rm h}$   56 $^{\rm m}$ 16.64 s &    19 $^{\rm o}$ 50 \arcmin  48.25 \arcsec   \\
 & &   5   $^{\rm h}$    1 $^{\rm m}$ 31.38 s &    24 $^{\rm o}$ 37 \arcmin  29.49 \arcsec   \\
 & &   4   $^{\rm h}$   56 $^{\rm m}$ 57.78 s &    19 $^{\rm o}$ 46 \arcmin   0.83 \arcsec   \\
 & &   5   $^{\rm h}$    2 $^{\rm m}$ 11.09 s &    24 $^{\rm o}$ 30 \arcmin  31.77 \arcsec   \\

990712 & 7647 &
8   $^{\rm h}$   13 $^{\rm m}$ 51.06 $^{\rm s}$     6 $^{\rm o}$ 40 \arcmin  31.83 \arcsec  \\
 & & 8   $^{\rm h}$   12 $^{\rm m}$ 48.85 $^{\rm s}$     6 $^{\rm o}$ 14 \arcmin  57.99 \arcsec  \\      
 & & 8   $^{\rm h}$   14 $^{\rm m}$ 55.24 $^{\rm s}$     7 $^{\rm o}$  7 \arcmin  12.60 \arcsec  \\      
 & & 8   $^{\rm h}$   13 $^{\rm m}$  3.99 $^{\rm s}$     6 $^{\rm o}$ 20 \arcmin   6.46 \arcsec  \\      
 & & 8   $^{\rm h}$   15 $^{\rm m}$ 25.07 $^{\rm s}$     7 $^{\rm o}$ 17 \arcmin  43.44 \arcsec   \\

or &  & 
8   $^{\rm h}$   21 $^{\rm m}$ 25.20 $^{\rm s}$     9 $^{\rm o}$ 26 \arcmin  26.57 \arcsec  \\
 & & 8   $^{\rm h}$   22 $^{\rm m}$ 38.32 $^{\rm s}$     9 $^{\rm o}$ 50 \arcmin  15.96 \arcsec  \\
 & & 8   $^{\rm h}$   20 $^{\rm m}$  8.71 $^{\rm s}$     9 $^{\rm o}$  1 \arcmin  45.49 \arcsec  \\
  & & 8   $^{\rm h}$   22 $^{\rm m}$ 24.58 $^{\rm s}$     9 $^{\rm o}$ 44 \arcmin  52.10 \arcsec  \\
& & 8   $^{\rm h}$   19 $^{\rm m}$ 40.29 $^{\rm s}$     8 $^{\rm o}$ 50 \arcmin  59.26 \arcsec   \\

990712 & 7648 &
 18   $^{\rm h}$   50 $^{\rm m}$ 14.52 s &    11 $^{\rm o}$ 12 \arcmin  29.96 \arcsec   \\
 & &  18   $^{\rm h}$   49 $^{\rm m}$ 37.10 s &    11 $^{\rm o}$ 26 \arcmin  59.82 \arcsec   \\
 & &  18   $^{\rm h}$   49 $^{\rm m}$ 38.21 s &    11 $^{\rm o}$  5 \arcmin  46.90 \arcsec   \\
 & &  18   $^{\rm h}$   50 $^{\rm m}$ 50.91 s &    11 $^{\rm o}$ 19 \arcmin  11.80 \arcsec   \\ 
  & & 18   $^{\rm h}$   50 $^{\rm m}$ 52.14 $^{\rm s}$    10 $^{\rm o}$ 57 \arcmin  54.15 \arcsec   \\

990714 & 7652 &     
 15   $^{\rm h}$   33 $^{\rm m}$ 14.74 $^{\rm s}$ &   21 $^{\rm o}$  8 \arcmin  47.18 \arcsec   \\
 & &  15   $^{\rm h}$   33 $^{\rm m}$ 20.57 $^{\rm s}$ &   21 $^{\rm o}$ 12 \arcmin   7.36 \arcsec   \\
 & &  15   $^{\rm h}$   33 $^{\rm m}$ 23.82 $^{\rm s}$ &   21 $^{\rm o}$  7 \arcmin  45.30 \arcsec   \\
 & &  15   $^{\rm h}$   33 $^{\rm m}$  5.65 $^{\rm s}$ &   21 $^{\rm o}$  9 \arcmin  49.01 \arcsec   \\ 
 & &  15   $^{\rm h}$   33 $^{\rm m}$  8.92 $^{\rm s}$    21 $^{\rm o}$  5 \arcmin  26.88 \arcsec   \\

990728 & 7678 &     
 14   $^{\rm h}$    8 $^{\rm m}$  5.23 $^{\rm s}$ &  -57 $^{\rm o}$ 37 \arcmin  39.76 \arcsec   \\
 & &  14   $^{\rm h}$    7 $^{\rm m}$ 36.48 $^{\rm s}$ &  -57 $^{\rm o}$ 49 \arcmin   9.05 \arcsec   \\
  & & 14   $^{\rm h}$    8 $^{\rm m}$ 34.21 $^{\rm s}$ &  -57 $^{\rm o}$ 27 \arcmin  22.10 \arcsec   \\
 & &  14   $^{\rm h}$    7 $^{\rm m}$ 36.12 $^{\rm s}$ &  -57 $^{\rm o}$ 47 \arcmin  51.42 \arcsec   \\
 & &  14   $^{\rm h}$    8 $^{\rm m}$ 33.85 $^{\rm s}$ &  -57 $^{\rm o}$ 26 \arcmin   3.05 \arcsec   \\

990909 & 7760 &     
  1   $^{\rm h}$   24 $^{\rm m}$ 46.81 $^{\rm s}$ &  -29 $^{\rm o}$ 13 \arcmin  26.45 \arcsec   \\
  & &  1   $^{\rm h}$   24 $^{\rm m}$ 58.87 $^{\rm s}$ &  -29 $^{\rm o}$ 10 \arcmin  52.71 \arcsec   \\
  & &  1   $^{\rm h}$   24 $^{\rm m}$ 34.87 $^{\rm s}$ &  -29 $^{\rm o}$ 17 \arcmin  20.48 \arcsec   \\
  & &  1   $^{\rm h}$   24 $^{\rm m}$ 58.73 $^{\rm s}$ &  -29 $^{\rm o}$  9 \arcmin  32.23 \arcsec   \\
  & &  1   $^{\rm h}$   24 $^{\rm m}$ 34.74 $^{\rm s}$ &  -29 $^{\rm o}$ 16 \arcmin   0.01 \arcsec   \\

990915 & 7766 &     
  7   $^{\rm h}$    9 $^{\rm m}$ 34.67 $^{\rm s}$ &   72 $^{\rm o}$ 56 \arcmin  16.15 \arcsec   \\
  & &  7   $^{\rm h}$   11 $^{\rm m}$ 46.43 $^{\rm s}$ &   73 $^{\rm o}$  6 \arcmin  15.97 \arcsec   \\
  & &  7   $^{\rm h}$    9 $^{\rm m}$ 19.24 $^{\rm s}$ &   72 $^{\rm o}$ 54 \arcmin  13.39 \arcsec   \\
  & &  7   $^{\rm h}$    9 $^{\rm m}$ 50.08 $^{\rm s}$ &   72 $^{\rm o}$ 58 \arcmin  18.42 \arcsec   \\
  & &  7   $^{\rm h}$    7 $^{\rm m}$ 21.98 $^{\rm s}$ &   72 $^{\rm o}$ 45 \arcmin  54.01 \arcsec   \\

991004 & 7788 &     
 13   $^{\rm h}$   59 $^{\rm m}$  3.37 $^{\rm s}$ &  -17 $^{\rm o}$ 58 \arcmin  40.91 \arcsec   \\
 & &  13   $^{\rm h}$   59 $^{\rm m}$ 10.31 $^{\rm s}$ &  -17 $^{\rm o}$ 59 \arcmin  45.23 \arcsec   \\
 & &  13   $^{\rm h}$   59 $^{\rm m}$  6.19 $^{\rm s}$ &  -17 $^{\rm o}$ 52 \arcmin   6.37 \arcsec   \\
 & &  13   $^{\rm h}$   59 $^{\rm m}$  0.50 $^{\rm s}$ &  -18 $^{\rm o}$  5 \arcmin  15.66 \arcsec   \\
 & &  13   $^{\rm h}$   58 $^{\rm m}$ 56.44 $^{\rm s}$ &  -17 $^{\rm o}$ 57 \arcmin  36.62 \arcsec   \\

991025 & 7822 &    
 17   $^{\rm h}$   28 $^{\rm m}$ 55.29 s &    43 $^{\rm o}$ 59 \arcmin   7.80 \arcsec   \\
 & &  17   $^{\rm h}$   30 $^{\rm m}$ 19.93 s &    42 $^{\rm o}$ 23 \arcmin   4.75 \arcsec   \\
 & &  17   $^{\rm h}$   27 $^{\rm m}$ 58.40 s &    44 $^{\rm o}$ 49 \arcmin  50.26 \arcsec   \\
 & &  17   $^{\rm h}$   29 $^{\rm m}$ 46.37 s &    43 $^{\rm o}$ 14 \arcmin  26.99 \arcsec   \\
 & &  17   $^{\rm h}$   26 $^{\rm m}$ 59.46 s &    46 $^{\rm o}$  9 \arcmin  16.81 \arcsec   \\

991104 & 7840 &     
 21   $^{\rm h}$   22 $^{\rm m}$ 59.30 $^{\rm s}$ &  -31 $^{\rm o}$ 42 \arcmin   9.20 \arcsec   \\
 & &  21   $^{\rm h}$   22 $^{\rm m}$ 43.83 $^{\rm s}$ &  -31 $^{\rm o}$ 45 \arcmin   5.20 \arcsec   \\
 & &  21   $^{\rm h}$   23 $^{\rm m}$ 56.41 $^{\rm s}$ &  -31 $^{\rm o}$ 52 \arcmin  32.60 \arcsec   \\
 & &  21   $^{\rm h}$   22 $^{\rm m}$  2.53 $^{\rm s}$ &  -31 $^{\rm o}$ 31 \arcmin  42.25 \arcsec   \\
 & &  21   $^{\rm h}$   23 $^{\rm m}$ 14.75 $^{\rm s}$ &  -31 $^{\rm o}$ 39 \arcmin  13.03 \arcsec   \\

991106 & 7842 & 
2   $^{\rm h}$   48 $^{\rm m}$ 40.24 s &   59 $^{\rm o}$ 19 \arcmin  39.50 \arcsec  \\
 & & 2   $^{\rm h}$   48 $^{\rm m}$ 33.66 s &  59 $^{\rm o}$ 37 \arcmin  47.75 \arcsec  \\
 & & 2   $^{\rm h}$   50 $^{\rm m}$ 20.07 s &  58 $^{\rm o}$ 50 \arcmin  54.40 \arcsec  \\
 & & 2   $^{\rm h}$   46 $^{\rm m}$ 55.90 s &  59 $^{\rm o}$ 48 \arcmin  18.18 \arcsec  \\
 & & 2   $^{\rm h}$   48 $^{\rm m}$ 46.10 s &  59 $^{\rm o}$  1 \arcmin  32.90 \arcsec  \\

991113 & 7854 &
 0   $^{\rm h}$   15 $^{\rm m}$ 13.02 s &    34 $^{\rm o}$ 19 \arcmin  57.03 \arcsec  \\
 & & 0   $^{\rm h}$   15 $^{\rm m}$ 21.74 s &    34 $^{\rm o}$ 23 \arcmin  22.87 \arcsec  \\
 & & 0   $^{\rm h}$   15 $^{\rm m}$ 32.23 s &    34 $^{\rm o}$ 19 \arcmin   8.42 \arcsec  \\
 & & 0   $^{\rm h}$   14 $^{\rm m}$ 53.80 s &    34 $^{\rm o}$ 20 \arcmin  44.95 \arcsec  \\
 & & 0   $^{\rm h}$   15 $^{\rm m}$  4.31 s &    34 $^{\rm o}$ 16 \arcmin  30.73 \arcsec  \\

991115 & 7858 &     
19   $^{\rm h}$   37 $^{\rm m}$ 48.37 $^{\rm s}$ &   40 $^{\rm o}$ 12 \arcmin  26.24 \arcsec  \\ 
 & & 19   $^{\rm h}$   37 $^{\rm m}$ 27.20 $^{\rm s}$ &   39 $^{\rm o}$ 46 \arcmin   3.42 \arcsec  \\
 & & 19   $^{\rm h}$   37 $^{\rm m}$ 59.21 $^{\rm s}$ &   41 $^{\rm o}$ 13 \arcmin  32.61 \arcsec  \\
 & & 19   $^{\rm h}$   37 $^{\rm m}$ 41.76 $^{\rm s}$ &   39 $^{\rm o}$  4 \arcmin  19.79 \arcsec  \\
 & & 19   $^{\rm h}$   38 $^{\rm m}$ 10.45 $^{\rm s}$ &   40 $^{\rm o}$ 37 \arcmin  40.01 \arcsec  \\

 991127 & 7884 &     
  1   $^{\rm h}$    7 $^{\rm m}$ 50.57 $^{\rm s}$ &  -10 $^{\rm o}$ 41 \arcmin  27.40 \arcsec   \\
  & &  1   $^{\rm h}$    7 $^{\rm m}$ 40.92 $^{\rm s}$ &  -10 $^{\rm o}$ 43 \arcmin  46.87 \arcsec   \\
   & & 1   $^{\rm h}$    8 $^{\rm m}$  4.23 $^{\rm s}$ &  -10 $^{\rm o}$ 39 \arcmin  24.32 \arcsec   \\
   & & 1   $^{\rm h}$    7 $^{\rm m}$ 36.90 $^{\rm s}$ &  -10 $^{\rm o}$ 43 \arcmin  30.18 \arcsec   \\
   & & 1   $^{\rm h}$    8 $^{\rm m}$  0.20 $^{\rm s}$ &  -10 $^{\rm o}$ 39 \arcmin   7.78 \arcsec   \\

991216 & 7906 &    
 5   $^{\rm h}$    9 $^{\rm m}$ 36.17 $^{\rm s}$ &    11 $^{\rm o}$ 19 \arcmin  45.69 \arcsec  \\
 & &  5   $^{\rm h}$    9 $^{\rm m}$ 44.57 $^{\rm s}$ &    11 $^{\rm o}$ 22 \arcmin  24.12 \arcsec  \\
 & &  5   $^{\rm h}$    9 $^{\rm m}$ 18.36 $^{\rm s}$ &    11 $^{\rm o}$ 11 \arcmin  39.03 \arcsec  \\
 & &  5   $^{\rm h}$    9 $^{\rm m}$ 53.56 $^{\rm s}$ &    11 $^{\rm o}$ 27 \arcmin  41.96 \arcsec  \\
 & &  5   $^{\rm h}$    9 $^{\rm m}$ 27.71 $^{\rm s}$ &    11 $^{\rm o}$ 17 \arcmin   5.93 \arcsec  \\

991229 & 7925 &    
22   $^{\rm h}$   17 $^{\rm m}$ 40.13 $^{\rm s}$ &    35 $^{\rm o}$ 01 \arcmin  35.96 \arcsec  \\
 & & 22   $^{\rm h}$   17 $^{\rm m}$ 17.67 $^{\rm s}$ &    35 $^{\rm o}$ 14 \arcmin  33.15 \arcsec  \\
 & & 22   $^{\rm h}$   17 $^{\rm m}$ 20.37 $^{\rm s}$ &    35 $^{\rm o}$ 21 \arcmin  16.17 \arcsec  \\
 & & 22   $^{\rm h}$   18 $^{\rm m}$  2.82 $^{\rm s}$ &    34 $^{\rm o}$ 39 \arcmin  46.52 \arcsec  \\
 & & 22   $^{\rm h}$   18 $^{\rm m}$  3.74 $^{\rm s}$ &    34 $^{\rm o}$ 47 \arcmin  46.16 \arcsec  \\

000101 & 7929 &    
20   $^{\rm h}$   10 $^{\rm m}$ 16.63 $^{\rm s}$ &  29 $^{\rm o}$ 09 \arcmin  18.30 \arcsec  \\
 & & 20   $^{\rm h}$    9 $^{\rm m}$ 57.74 $^{\rm s}$ &  29 $^{\rm o}$ 17 \arcmin  20.98 \arcsec  \\
 & & 20   $^{\rm h}$   10 $^{\rm m}$  9.22 $^{\rm s}$ &  29 $^{\rm o}$ 10 \arcmin  19.25 \arcsec  \\
 & & 20   $^{\rm h}$   10 $^{\rm m}$ 24.06 $^{\rm s}$ &  29 $^{\rm o}$  8 \arcmin  17.11 \arcsec  \\
 & & 20   $^{\rm h}$   10 $^{\rm m}$ 35.85 $^{\rm s}$ &  29 $^{\rm o}$  1 \arcmin   7.78 \arcsec  \\

000109 & 7941 &    
16   $^{\rm h}$   31 $^{\rm m}$ 46.24 $^{\rm s}$ &  -30 $^{\rm o}$ 28 \arcmin   6.14 \arcsec  \\
 & & 16   $^{\rm h}$   33 $^{\rm m}$ 37.78 $^{\rm s}$ &  -31 $^{\rm o}$  3 \arcmin  29.75 \arcsec  \\
 & & 16   $^{\rm h}$   29 $^{\rm m}$ 54.75 $^{\rm s}$ &  -29 $^{\rm o}$ 40 \arcmin  54.86 \arcsec  \\   
 & & 16   $^{\rm h}$   33 $^{\rm m}$ 28.06 $^{\rm s}$ &  -31 $^{\rm o}$ 11 \arcmin  36.68 \arcsec  \\   
 & & 16   $^{\rm h}$   29 $^{\rm m}$ 49.27 $^{\rm s}$ &  -29 $^{\rm o}$ 50 \arcmin  31.22 \arcsec  \\

000123 & 7965 &     
 21   $^{\rm h}$   23 $^{\rm m}$  0.08 $^{\rm s}$ &   12 $^{\rm o}$ 59 \arcmin  44.08 \arcsec   \\
 & &  21   $^{\rm h}$   24 $^{\rm m}$ 18.79 $^{\rm s}$ &   12 $^{\rm o}$ 42 \arcmin   0.22 \arcsec   \\
 & &  21   $^{\rm h}$   22 $^{\rm m}$ 41.30 $^{\rm s}$ &   12 $^{\rm o}$ 56 \arcmin   1.29 \arcsec   \\
 & &  21   $^{\rm h}$   23 $^{\rm m}$ 18.86 $^{\rm s}$ &   13 $^{\rm o}$  3 \arcmin  27.02 \arcsec   \\
 & &  21   $^{\rm h}$   21 $^{\rm m}$ 39.16 $^{\rm s}$ &   13 $^{\rm o}$ 18 \arcmin   6.30 \arcsec   \\

000126 & 7971 &     
 7   $^{\rm h}$   45 $^{\rm m}$  6.23 $^{\rm s}$  &     7 $^{\rm o}$ 45 \arcmin  39.93 \arcsec  \\
  & & 7   $^{\rm h}$   45 $^{\rm m}$ 49.27 $^{\rm s}$  &     7 $^{\rm o}$ 56 \arcmin  26.30 \arcsec  \\
  & & 7   $^{\rm h}$   44 $^{\rm m}$ 57.13 $^{\rm s}$  &     7 $^{\rm o}$ 46 \arcmin  43.92 \arcsec  \\
  & & 7   $^{\rm h}$   45 $^{\rm m}$ 15.31 $^{\rm s}$  &     7 $^{\rm o}$ 44 \arcmin  35.89 \arcsec  \\
  & & 7   $^{\rm h}$   44 $^{\rm m}$ 22.29 $^{\rm s}$  &     7 $^{\rm o}$ 34 \arcmin  40.23 \arcsec  \\

000131 & 7975 &
  6   $^{\rm h}$   13 $^{\rm m}$ 31.21 $^{\rm s}$ &  -51 $^{\rm o}$ 57 \arcmin  57.88 \arcsec   \\
  & &  6   $^{\rm h}$   13 $^{\rm m}$ 14.55 $^{\rm s}$ &  -52 $^{\rm o}$  1 \arcmin  58.21 \arcsec   \\
  & &  6   $^{\rm h}$   13 $^{\rm m}$ 24.13 $^{\rm s}$ &  -51 $^{\rm o}$ 54 \arcmin  57.50 \arcsec   \\
  & &  6   $^{\rm h}$   13 $^{\rm m}$ 38.32 $^{\rm s}$ &  -52 $^{\rm o}$  0 \arcmin  58.20 \arcsec   \\
   & & 6   $^{\rm h}$   13 $^{\rm m}$ 47.86 $^{\rm s}$ &  -51 $^{\rm o}$ 53 \arcmin  57.29 \arcsec   \\

000201 & 7976 &     
 9   $^{\rm h}$   15 $^{\rm m}$ 58.68 $^{\rm s}$  &   18 $^{\rm o}$ 10 \arcmin  57.24 \arcsec  \\
  & & 9   $^{\rm h}$   16 $^{\rm m}$ 35.91 $^{\rm s}$  &   18 $^{\rm o}$ 18 \arcmin  20.02 \arcsec  \\
  & & 9   $^{\rm h}$   15 $^{\rm m}$ 44.57 $^{\rm s}$  &   18 $^{\rm o}$ 14 \arcmin  41.14 \arcsec  \\
  & & 9   $^{\rm h}$   16 $^{\rm m}$ 12.77 $^{\rm s}$  &   18 $^{\rm o}$  7 \arcmin  13.21 \arcsec  \\
  & & 9   $^{\rm h}$   15 $^{\rm m}$ 21.34 $^{\rm s}$  &   18 $^{\rm o}$  3 \arcmin  32.21 \arcsec  \\

000301 & 8005 &    
23   $^{\rm h}$   39 $^{\rm m}$ 26.70 $^{\rm s}$ &    75 $^{\rm o}$ 47 \arcmin  29.61 \arcsec  \\
 & & 23   $^{\rm h}$   38 $^{\rm m}$ 29.90 $^{\rm s}$ &    75 $^{\rm o}$ 51 \arcmin  14.55 \arcsec  \\
 & & 23   $^{\rm h}$   40 $^{\rm m}$  4.53 $^{\rm s}$ &    75 $^{\rm o}$ 46 \arcmin  55.06 \arcsec  \\
 & & 23   $^{\rm h}$   38 $^{\rm m}$ 48.84 $^{\rm s}$ &    75 $^{\rm o}$ 48 \arcmin   3.56 \arcsec  \\
 & & 23   $^{\rm h}$   40 $^{\rm m}$ 23.19 $^{\rm s}$ &    75 $^{\rm o}$ 43 \arcmin  42.53 \arcsec  \\

000307 & 8022 &    
 5   $^{\rm h}$   56 $^{\rm m}$ 17.91 $^{\rm s}$ &      7 $^{\rm o}$ 56 \arcmin  36.06 \arcsec  \\
  & & 5   $^{\rm h}$   55 $^{\rm m}$ 59.62 $^{\rm s}$ &      7 $^{\rm o}$ 55 \arcmin  14.39 \arcsec  \\
  & & 5   $^{\rm h}$   56 $^{\rm m}$ 20.79 $^{\rm s}$ &      7 $^{\rm o}$ 59 \arcmin  34.83 \arcsec  \\
  & &  5   $^{\rm h}$   56 $^{\rm m}$ 15.04 $^{\rm s}$ &      7 $^{\rm o}$ 53 \arcmin  37.29 \arcsec  \\
 & & 5   $^{\rm h}$   56 $^{\rm m}$ 36.24 $^{\rm s}$ &      7 $^{\rm o}$ 57 \arcmin  57.97 \arcsec  \\

000323 & 8049 &     
 12   $^{\rm h}$   51 $^{\rm m}$ 40.81 $^{\rm s}$ &   48 $^{\rm o}$ 47 \arcmin  10.24 \arcsec   \\
 & &  12   $^{\rm h}$   52 $^{\rm m}$ 46.21 $^{\rm s}$ &   48 $^{\rm o}$ 29 \arcmin  42.39 \arcsec   \\
 & &  12   $^{\rm h}$   50 $^{\rm m}$  8.88 $^{\rm s}$ &   48 $^{\rm o}$ 50 \arcmin  45.44 \arcsec   \\
 & &  12   $^{\rm h}$   53 $^{\rm m}$ 12.55 $^{\rm s}$ &   48 $^{\rm o}$ 43 \arcmin  31.26 \arcsec   \\
 & &  12   $^{\rm h}$   50 $^{\rm m}$ 34.56 $^{\rm s}$ &   49 $^{\rm o}$  4 \arcmin  38.37 \arcsec   \\

000324 & 8050 &     
 13   $^{\rm h}$   43 $^{\rm m}$ 39.53 $^{\rm s}$ &  -20 $^{\rm o}$  2 \arcmin  30.98 \arcsec   \\
 & &  13   $^{\rm h}$   43 $^{\rm m}$ 24.36 $^{\rm s}$ &  -19 $^{\rm o}$ 56 \arcmin   6.16 \arcsec   \\
 & &  13   $^{\rm h}$   43 $^{\rm m}$ 59.22 $^{\rm s}$ &  -20 $^{\rm o}$  7 \arcmin   0.01 \arcsec   \\
  & & 13   $^{\rm h}$   43 $^{\rm m}$ 19.84 $^{\rm s}$ &  -19 $^{\rm o}$ 58 \arcmin   2.21 \arcsec   \\
  & & 13   $^{\rm h}$   43 $^{\rm m}$ 54.70 $^{\rm s}$ &  -20 $^{\rm o}$  8 \arcmin  56.27 \arcsec   \\

000326 & 8053 & 
22   $^{\rm h}$   11 $^{\rm m}$ 20.82 s &  -26 $^{\rm o}$ -9 ' -39.91 \arcsec  \\
 & & 22   $^{\rm h}$   11 $^{\rm m}$ 42.35 s &  -26 $^{\rm o}$  8 \arcmin  52.35 \arcsec  \\
 & & 22   $^{\rm h}$   11 $^{\rm m}$  0.13 s &  -26 $^{\rm o}$ 11 \arcmin   2.39 \arcsec  \\
 & & 22   $^{\rm h}$   11 $^{\rm m}$ 41.49 s &  -26 $^{\rm o}$  8 \arcmin  17.09 \arcsec  \\
 & & 22   $^{\rm h}$   10 $^{\rm m}$ 59.28 s &  -26 $^{\rm o}$ 10 \arcmin  27.12 \arcsec  \\

000402 & 8063 &    
22   $^{\rm h}$   48 $^{\rm m}$ 34.68 $^{\rm s}$ &      6 $^{\rm o}$ 27 \arcmin  20.16 \arcsec  \\
 & & 22   $^{\rm h}$   49 $^{\rm m}$ 12.81 $^{\rm s}$ &      6 $^{\rm o}$ 25 \arcmin  32.97 \arcsec  \\    
 & & 22   $^{\rm h}$   48 $^{\rm m}$ 33.04 $^{\rm s}$ &      6 $^{\rm o}$ 19 \arcmin  20.79 \arcsec  \\   
 & & 22   $^{\rm h}$   48 $^{\rm m}$ 36.28 $^{\rm s}$ &      6 $^{\rm o}$ 35 \arcmin  19.65 \arcsec  \\    
 & & 22   $^{\rm h}$   47 $^{\rm m}$ 56.46 $^{\rm s}$ &      6 $^{\rm o}$ 29 \arcmin   7.54 \arcsec  \\

000408 & 8069 &     
  9   $^{\rm h}$    9 $^{\rm m}$  9.45 $^{\rm s}$ &   66 $^{\rm o}$ 35 \arcmin  18.82 \arcsec   \\
  & &  9   $^{\rm h}$   10 $^{\rm m}$  0.78 $^{\rm s}$ &   66 $^{\rm o}$ 34 \arcmin  39.88 \arcsec   \\
  & &  9   $^{\rm h}$    8 $^{\rm m}$ 33.36 $^{\rm s}$ &   66 $^{\rm o}$ 35 \arcmin  10.70 \arcsec   \\
  & &  9   $^{\rm h}$    9 $^{\rm m}$ 45.43 $^{\rm s}$ &   66 $^{\rm o}$ 35 \arcmin  26.53 \arcsec   \\
  & &  9   $^{\rm h}$    8 $^{\rm m}$ 17.80 $^{\rm s}$ &   66 $^{\rm o}$ 35 \arcmin  56.94 \arcsec   \\

000415 & 8075 &     
  8   $^{\rm h}$   59 $^{\rm m}$ 25.63 $^{\rm s}$ &   70 $^{\rm o}$  2 \arcmin  30.58 \arcsec   \\
  & &  9   $^{\rm h}$   20 $^{\rm m}$ 34.44 $^{\rm s}$ &   69 $^{\rm o}$ 46 \arcmin  18.73 \arcsec   \\
  & &  8   $^{\rm h}$   45 $^{\rm m}$ 25.93 $^{\rm s}$ &   69 $^{\rm o}$ 57 \arcmin  18.09 \arcsec   \\
  & &  9   $^{\rm h}$   12 $^{\rm m}$  5.70 $^{\rm s}$ &   70 $^{\rm o}$  4 \arcmin  45.91 \arcsec   \\
  & &  8   $^{\rm h}$   32 $^{\rm m}$ 56.27 $^{\rm s}$ &   70 $^{\rm o}$  9 \arcmin  18.00 \arcsec   \\

000429 & 8087 &
 6  $^{\rm h}$ 33 $^{\rm m}$  19.34   $^{\rm s}$ & -4  $^{\rm o}$ 24  \arcmin 38.42 \arcsec  \\
 & & 6  $^{\rm h}$ 33 $^{\rm m}$  1.28 $^{\rm s}$  & -4  $^{\rm o}$ 25 \arcmin  23.91 \arcsec  \\
 & & 6  $^{\rm h}$ 33 $^{\rm m}$  23.34 $^{\rm s}$  & -4  $^{\rm o}$ 21 \arcmin  6.95 \arcsec  \\
 & & 6  $^{\rm h}$ 33 $^{\rm m}$  15.34 $^{\rm s}$  & -4  $^{\rm o}$ 28 \arcmin  9.98 \arcsec  \\
 & & 6  $^{\rm h}$ 33 $^{\rm m}$  37.42 $^{\rm s}$  & -4  $^{\rm o}$ 23 \arcmin  52.99 \arcsec  \\

000508 & 8098 &    
16   $^{\rm h}$   54 $^{\rm m}$ 24.03 $^{\rm s}$ &  -20 $^{\rm o}$ 25 \arcmin  30.94 \arcsec  \\
 & & 16   $^{\rm h}$   54 $^{\rm m}$  0.20 $^{\rm s}$ &  -20 $^{\rm o}$ 26 \arcmin   4.00 \arcsec  \\     
 & & 16   $^{\rm h}$   54 $^{\rm m}$ 34.26 $^{\rm s}$ &  -20 $^{\rm o}$ 33 \arcmin  44.43 \arcsec  \\     
 & & 16   $^{\rm h}$   54 $^{\rm m}$ 13.86 $^{\rm s}$ &  -20 $^{\rm o}$ 17 \arcmin  17.67 \arcsec  \\      
 & & 16   $^{\rm h}$   54 $^{\rm m}$ 47.86 $^{\rm s}$ &  -20 $^{\rm o}$ 24 \arcmin  57.68 \arcsec  \\

000511 & 8101 &    
 22   $^{\rm h}$   21 $^{\rm m}$ 11.04 s &   -37 $^{\rm o}$ 31 \arcmin  16.36 \arcsec   \\
  & & 22   $^{\rm h}$   23 $^{\rm m}$ 59.98 s &   -37 $^{\rm o}$ 29 \arcmin  58.08 \arcsec   \\
  & & 22   $^{\rm h}$   17 $^{\rm m}$ 30.71 s &   -38 $^{\rm o}$  0 \arcmin  47.61 \arcsec   \\
  & & 22   $^{\rm h}$   24 $^{\rm m}$ 41.79 s &   -37 $^{\rm o}$  1 \arcmin  41.22 \arcsec   \\
  & & 22   $^{\rm h}$   18 $^{\rm m}$ 21.62 s &   -37 $^{\rm o}$ 32 \arcmin  16.94 \arcsec   \\

000519 & 8111 &     
 23   $^{\rm h}$    4 $^{\rm m}$ 31.12 $^{\rm s}$ &    1 $^{\rm o}$  7 \arcmin  45.21 \arcsec   \\
  & & 23   $^{\rm h}$    4 $^{\rm m}$ 52.90 $^{\rm s}$ &    1 $^{\rm o}$  9 \arcmin   0.38 \arcsec   \\
  & & 23   $^{\rm h}$    4 $^{\rm m}$ 24.48 $^{\rm s}$ &    1 $^{\rm o}$  2 \arcmin  29.56 \arcsec   \\
  & & 23   $^{\rm h}$    4 $^{\rm m}$ 37.74 $^{\rm s}$ &    1 $^{\rm o}$ 13 \arcmin   1.04 \arcsec   \\
  & & 23   $^{\rm h}$    4 $^{\rm m}$  9.31 $^{\rm s}$ &    1 $^{\rm o}$  6 \arcmin  30.21 \arcsec   \\

000524 & 8116 &    
  7   $^{\rm h}$   33 $^{\rm m}$ 27.09 s &   -40 $^{\rm o}$ 27 \arcmin  41.11 \arcsec   \\
  & &  7   $^{\rm h}$   32 $^{\rm m}$ 52.91 s &   -40 $^{\rm o}$ 33 \arcmin   8.02 \arcsec   \\
  & &  7   $^{\rm h}$   32 $^{\rm m}$ 13.15 s &   -40 $^{\rm o}$ 15 \arcmin  23.78 \arcsec   \\
  & &  7   $^{\rm h}$   34 $^{\rm m}$ 43.58 s &   -40 $^{\rm o}$ 40 \arcmin   1.25 \arcsec   \\
  & &  7   $^{\rm h}$   34 $^{\rm m}$  1.21 s &   -40 $^{\rm o}$ 22 \arcmin  13.58 \arcsec   \\

\enddata
\end{deluxetable}
